Surface bundles over surfaces with a fixed signature

The signature of a surface bundle over a surface is known to be divisible by 4. It is also known that the signature vanishes if the fiber genus is less than or equal to 2 or the base genus is less than or equal to 1. In this article, we construct new smooth 4-manifolds with signature 4 which are surface bundles over surfaces with small fiber and base genera. From these we derive improved upper bounds for the minimal genus of surfaces representing the second homology classes of a mapping class group.

==> (inline-0) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.5]
\clip(7.827397585056479,-8.298193026130837) rectangle (32.34263069654015,5.412454063574322);
\draw [shift={(14.317777777777778,1.58)}] plot[domain=-0.4616748472000012:3.564674912203874,variable=\t]({1.0*1.7159254063041327*cos(\t r)+-0.0*1.7159254063041327*sin(\t r)},{0.0*1.7159254063041327*cos(\t r)+1.0*1.7159254063041327*sin(\t r)});
\draw [shift={(17.76,-0.9)}] plot[domain=-1.4677147182721964:2.376222381445552,variable=\t]({1.0*1.7492855684535902*cos(\t r)+-0.0*1.7492855684535902*sin(\t r)},{0.0*1.7492855684535902*cos(\t r)+1.0*1.7492855684535902*sin(\t r)});
\draw [shift={(11.06,-1.04)}] plot[domain=0.8710857558348764:4.897435515238751,variable=\t]({1.0*1.7159254063041378*cos(\t r)+-0.0*1.7159254063041378*sin(\t r)},{0.0*1.7159254063041378*cos(\t r)+1.0*1.7159254063041378*sin(\t r)});
\draw [shift={(12.68,-4.9)}] plot[domain=2.1007969212850615:6.127146680688954,variable=\t]({1.0*1.7159254063041451*cos(\t r)+-0.0*1.7159254063041451*sin(\t r)},{0.0*1.7159254063041451*cos(\t r)+1.0*1.7159254063041451*sin(\t r)});
\draw [shift={(16.88,-4.88)}] plot[domain=-2.9304993203670464:1.0679531158670306,variable=\t]({1.0*1.718138527593162*cos(\t r)+-0.0*1.718138527593162*sin(\t r)},{0.0*1.718138527593162*cos(\t r)+1.0*1.718138527593162*sin(\t r)});
\draw [shift={(16.2,0.6)}] plot[domain=2.567287823415091:5.548104348243606,variable=\t]({1.0*0.4049691346263316*cos(\t r)+-0.0*0.4049691346263316*sin(\t r)},{0.0*0.4049691346263316*cos(\t r)+1.0*0.4049691346263316*sin(\t r)});
\draw [shift={(12.46,0.58)}] plot[domain=-2.272598506878589:0.7477815075266669,variable=\t]({1.0*0.40496913462633294*cos(\t r)+-0.0*0.40496913462633294*sin(\t r)},{0.0*0.40496913462633294*cos(\t r)+1.0*0.40496913462633294*sin(\t r)});
\draw [shift={(11.58,-3.08)}] plot[domain=-0.9097607273366384:2.071055797491855,variable=\t]({1.0*0.4049691346263261*cos(\t r)+-0.0*0.4049691346263261*sin(\t r)},{0.0*0.4049691346263261*cos(\t r)+1.0*0.4049691346263261*sin(\t r)});
\draw [shift={(14.78,-5.26)}] plot[domain=0.058725490502121155:3.039542015330615,variable=\t]({1.0*0.4049691346263242*cos(\t r)+-0.0*0.4049691346263242*sin(\t r)},{0.0*0.4049691346263242*cos(\t r)+1.0*0.4049691346263242*sin(\t r)});
\draw [shift={(17.88,-3.02)}] plot[domain=1.4141944498128753:4.244785990978781,variable=\t]({1.0*0.38470768123342713*cos(\t r)+-0.0*0.38470768123342713*sin(\t r)},{0.0*0.38470768123342713*cos(\t r)+1.0*0.38470768123342713*sin(\t r)});
\draw [shift={(14.58,-1.89)}] plot[domain=-3.1243529823952634:0.017239671194529738,variable=\t]({1.0*0.5800862004909271*cos(\t r)+-0.0*0.5800862004909271*sin(\t r)},{0.0*0.5800862004909271*cos(\t r)+1.0*0.5800862004909271*sin(\t r)});
\draw [shift={(14.579999999999998,-2.08)}] plot[domain=-0.03702011587393006:3.104572537715863,variable=\t]({1.0*0.5403702434442528*cos(\t r)+-0.0*0.5403702434442528*sin(\t r)},{0.0*0.5403702434442528*cos(\t r)+1.0*0.5403702434442528*sin(\t r)});
\draw [shift={(14.34,1.61)}] plot[domain=-3.1243529823952634:0.017239671194529738,variable=\t]({1.0*0.5800862004909271*cos(\t r)+-0.0*0.5800862004909271*sin(\t r)},{0.0*0.5800862004909271*cos(\t r)+1.0*0.5800862004909271*sin(\t r)});
\draw [shift={(14.34,1.42)}] plot[domain=-0.03702011587393006:3.104572537715863,variable=\t]({1.0*0.5403702434442528*cos(\t r)+-0.0*0.5403702434442528*sin(\t r)},{0.0*0.5403702434442528*cos(\t r)+1.0*0.5403702434442528*sin(\t r)});
\draw [shift={(17.711511200557542,-0.8994798389495378)}] plot[domain=-1.581523362827241:1.5600692907625517,variable=\t]({1.0*0.5381900832987531*cos(\t r)+-0.0*0.5381900832987531*sin(\t r)},{0.0*0.5381900832987531*cos(\t r)+1.0*0.5381900832987531*sin(\t r)});
\draw [shift={(17.890001532600408,-0.8998249295591485)}] plot[domain=1.5705280594729218:4.712120713062715,variable=\t]({1.0*0.5800862004909298*cos(\t r)+-0.0*0.5800862004909298*sin(\t r)},{0.0*0.5800862004909298*cos(\t r)+1.0*0.5800862004909298*sin(\t r)});
\draw [shift={(12.700826431531048,-4.878406951357381)}] plot[domain=-0.7500881701767517:2.3915044834130414,variable=\t]({1.0*0.5800862004909282*cos(\t r)+-0.0*0.5800862004909282*sin(\t r)},{0.0*0.5800862004909282*cos(\t r)+1.0*0.5800862004909282*sin(\t r)});
\draw [shift={(12.829518325631586,-4.724087222561058)}] plot[domain=2.4503443928902198:5.591937046480012,variable=\t]({1.0*0.53819008329875*cos(\t r)+-0.0*0.53819008329875*sin(\t r)},{0.0*0.53819008329875*cos(\t r)+1.0*0.53819008329875*sin(\t r)});
\draw [shift={(11.045707020231355,-1.0412267861085718)}] plot[domain=1.5170116457440026:4.6586042993337955,variable=\t]({1.0*0.5381900832987508*cos(\t r)+-0.0*0.5381900832987508*sin(\t r)},{0.0*0.5381900832987508*cos(\t r)+1.0*0.5381900832987508*sin(\t r)});
\draw [shift={(10.791069031220129,-1.0249377338469654)}] plot[domain=-1.538184198937742:1.6034084546520513,variable=\t]({1.0*0.5800862004909304*cos(\t r)+-0.0*0.5800862004909304*sin(\t r)},{0.0*0.5800862004909304*cos(\t r)+1.0*0.5800862004909304*sin(\t r)});
\draw [shift={(16.825646498433727,-4.847200821316088)}] plot[domain=0.8692963734675125:4.010889027057305,variable=\t]({1.0*0.5381900832987636*cos(\t r)+-0.0*0.5381900832987636*sin(\t r)},{0.0*0.5381900832987636*cos(\t r)+1.0*0.5381900832987636*sin(\t r)});
\draw [shift={(16.674888626480936,-4.739859256127902)}] plot[domain=-2.2272345311522725:0.9143581224375206,variable=\t]({1.0*0.5800862004909243*cos(\t r)+-0.0*0.5800862004909243*sin(\t r)},{0.0*0.5800862004909243*cos(\t r)+1.0*0.5800862004909243*sin(\t r)});
\draw [shift={(15.288888888888897,1.0444444444444465)},dash pattern=on 3pt off 3pt,color=ffqqqq]  plot[domain=3.116597859970876:5.284848794202741,variable=\t]({1.0*0.8891666232774544*cos(\t r)+-0.0*0.8891666232774544*sin(\t r)},{0.0*0.8891666232774544*cos(\t r)+1.0*0.8891666232774544*sin(\t r)});
\draw [shift={(13.444444444444445,1.088888888888889)},color=ffqqqq]  plot[domain=3.92699081698724:6.221535136540326,variable=\t]({1.0*0.9428090415820614*cos(\t r)+-0.0*0.9428090415820614*sin(\t r)},{0.0*0.9428090415820614*cos(\t r)+1.0*0.9428090415820614*sin(\t r)});
\draw [shift={(15.6,0.8)},dash pattern=on 3pt off 3pt,color=ffqqqq]  plot[domain=3.29784112865019:4.196158309772941,variable=\t]({1.0*2.8121447178535535*cos(\t r)+-0.0*2.8121447178535535*sin(\t r)},{0.0*2.8121447178535535*cos(\t r)+1.0*2.8121447178535535*sin(\t r)});
\draw [shift={(16.933333333333334,-2.2222222222222223)},color=ffqqqq]  plot[domain=1.976746313743191:2.9230664490785445,variable=\t]({1.0*2.757436633927143*cos(\t r)+-0.0*2.757436633927143*sin(\t r)},{0.0*2.757436633927143*cos(\t r)+1.0*2.757436633927143*sin(\t r)});
\draw [color=ttttff] (14.6,-2.022222222222219) circle (1.462283011232186cm);
\draw [color=ttttff](14.347406391302137,-2.337042117563377) node[anchor=north west] {$\mathbf{\beta}$};
\draw [color=ffqqqq](12.000203221053699,-0.06435333367203268) node[anchor=north west] {$\mathbf{\gamma}$};
\draw [shift={(25.451111111111096,1.557777777777777)}] plot[domain=-0.4616748472000003:3.564674912203872,variable=\t]({1.0*1.715925406304132*cos(\t r)+-0.0*1.715925406304132*sin(\t r)},{0.0*1.715925406304132*cos(\t r)+1.0*1.715925406304132*sin(\t r)});
\draw [shift={(28.893333333333334,-0.9222222222222229)}] plot[domain=-1.4677147182721964:2.376222381445559,variable=\t]({1.0*1.7492855684535897*cos(\t r)+-0.0*1.7492855684535897*sin(\t r)},{0.0*1.7492855684535897*cos(\t r)+1.0*1.7492855684535897*sin(\t r)});
\draw [shift={(22.19333333333333,-1.062222222222223)}] plot[domain=0.8710857558348825:4.897435515238739,variable=\t]({1.0*1.715925406304131*cos(\t r)+-0.0*1.715925406304131*sin(\t r)},{0.0*1.715925406304131*cos(\t r)+1.0*1.715925406304131*sin(\t r)});
\draw [shift={(23.813333333333333,-4.9222222222222225)}] plot[domain=2.1007969212850686:6.127146680688953,variable=\t]({1.0*1.7159254063041531*cos(\t r)+-0.0*1.7159254063041531*sin(\t r)},{0.0*1.7159254063041531*cos(\t r)+1.0*1.7159254063041531*sin(\t r)});
\draw [shift={(28.013333333333332,-4.902222222222223)}] plot[domain=-2.930499320367047:1.0679531158670315,variable=\t]({1.0*1.718138527593162*cos(\t r)+-0.0*1.718138527593162*sin(\t r)},{0.0*1.718138527593162*cos(\t r)+1.0*1.718138527593162*sin(\t r)});
\draw [shift={(27.333333333333332,0.5777777777777772)}] plot[domain=2.567287823415091:5.548104348243582,variable=\t]({1.0*0.4049691346263316*cos(\t r)+-0.0*0.4049691346263316*sin(\t r)},{0.0*0.4049691346263316*cos(\t r)+1.0*0.4049691346263316*sin(\t r)});
\draw [shift={(23.593333333333334,0.5577777777777772)}] plot[domain=-2.2725985068786176:0.7477815075266735,variable=\t]({1.0*0.4049691346263413*cos(\t r)+-0.0*0.4049691346263413*sin(\t r)},{0.0*0.4049691346263413*cos(\t r)+1.0*0.4049691346263413*sin(\t r)});
\draw [shift={(22.71333333333333,-3.102222222222223)}] plot[domain=-0.9097607273366632:2.071055797491879,variable=\t]({1.0*0.40496913462631595*cos(\t r)+-0.0*0.40496913462631595*sin(\t r)},{0.0*0.40496913462631595*cos(\t r)+1.0*0.40496913462631595*sin(\t r)});
\draw [shift={(25.913333333333334,-5.282222222222222)}] plot[domain=0.05872549050212372:3.03954201533062,variable=\t]({1.0*0.4049691346263065*cos(\t r)+-0.0*0.4049691346263065*sin(\t r)},{0.0*0.4049691346263065*cos(\t r)+1.0*0.4049691346263065*sin(\t r)});
\draw [shift={(29.013333333333332,-3.0422222222222226)}] plot[domain=1.4141944498128753:4.244785990978747,variable=\t]({1.0*0.38470768123342713*cos(\t r)+-0.0*0.38470768123342713*sin(\t r)},{0.0*0.38470768123342713*cos(\t r)+1.0*0.38470768123342713*sin(\t r)});
\draw [shift={(25.71333333333333,-1.912222222222223)}] plot[domain=-3.1243529823952634:0.017239671194529738,variable=\t]({1.0*0.5800862004909253*cos(\t r)+-0.0*0.5800862004909253*sin(\t r)},{0.0*0.5800862004909253*cos(\t r)+1.0*0.5800862004909253*sin(\t r)});
\draw [shift={(25.71333333333333,-2.1022222222222227)}] plot[domain=-0.03702011587393006:3.104572537715863,variable=\t]({1.0*0.5403702434442545*cos(\t r)+-0.0*0.5403702434442545*sin(\t r)},{0.0*0.5403702434442545*cos(\t r)+1.0*0.5403702434442545*sin(\t r)});
\draw [shift={(25.473333333333336,1.587777777777777)}] plot[domain=-3.1243529823952634:0.017239671194529738,variable=\t]({1.0*0.5800862004909288*cos(\t r)+-0.0*0.5800862004909288*sin(\t r)},{0.0*0.5800862004909288*cos(\t r)+1.0*0.5800862004909288*sin(\t r)});
\draw [shift={(25.473333333333333,1.3977777777777771)}] plot[domain=-0.03702011587393006:3.104572537715863,variable=\t]({1.0*0.540370243444251*cos(\t r)+-0.0*0.540370243444251*sin(\t r)},{0.0*0.540370243444251*cos(\t r)+1.0*0.540370243444251*sin(\t r)});
\draw [shift={(28.84484453389086,-0.9217020611717595)}] plot[domain=-1.581523362827241:1.5600692907625517,variable=\t]({1.0*0.5381900832987531*cos(\t r)+-0.0*0.5381900832987531*sin(\t r)},{0.0*0.5381900832987531*cos(\t r)+1.0*0.5381900832987531*sin(\t r)});
\draw [shift={(29.023334865933727,-0.9220471517813702)}] plot[domain=1.5705280594729218:4.712120713062715,variable=\t]({1.0*0.5800862004909298*cos(\t r)+-0.0*0.5800862004909298*sin(\t r)},{0.0*0.5800862004909298*cos(\t r)+1.0*0.5800862004909298*sin(\t r)});
\draw [shift={(23.834159764864367,-4.900629173579603)}] plot[domain=-0.7500881701767508:2.391504483413043,variable=\t]({1.0*0.5800862004909282*cos(\t r)+-0.0*0.5800862004909282*sin(\t r)},{0.0*0.5800862004909282*cos(\t r)+1.0*0.5800862004909282*sin(\t r)});
\draw [shift={(23.962851658964905,-4.7463094447832805)}] plot[domain=2.4503443928902215:5.591937046480014,variable=\t]({1.0*0.53819008329875*cos(\t r)+-0.0*0.53819008329875*sin(\t r)},{0.0*0.53819008329875*cos(\t r)+1.0*0.53819008329875*sin(\t r)});
\draw [shift={(22.179040353564673,-1.0634490083307935)}] plot[domain=1.5170116457440042:4.658604299333797,variable=\t]({1.0*0.5381900832987506*cos(\t r)+-0.0*0.5381900832987506*sin(\t r)},{0.0*0.5381900832987506*cos(\t r)+1.0*0.5381900832987506*sin(\t r)});
\draw [shift={(21.924402364553448,-1.047159956069187)}] plot[domain=-1.5381841989377385:1.6034084546520544,variable=\t]({1.0*0.5800862004909304*cos(\t r)+-0.0*0.5800862004909304*sin(\t r)},{0.0*0.5800862004909304*cos(\t r)+1.0*0.5800862004909304*sin(\t r)});
\draw [shift={(27.958979831767046,-4.869423043538309)}] plot[domain=0.8692963734675119:4.0108890270573045,variable=\t]({1.0*0.538190083298763*cos(\t r)+-0.0*0.538190083298763*sin(\t r)},{0.0*0.538190083298763*cos(\t r)+1.0*0.538190083298763*sin(\t r)});
\draw [shift={(27.808221959814254,-4.762081478350124)}] plot[domain=-2.2272345311522734:0.9143581224375201,variable=\t]({1.0*0.5800862004909237*cos(\t r)+-0.0*0.5800862004909237*sin(\t r)},{0.0*0.5800862004909237*cos(\t r)+1.0*0.5800862004909237*sin(\t r)});
\draw [shift={(26.42222222222222,1.0222222222222224)},dash pattern=on 3pt off 3pt,color=ffqqqq]  plot[domain=3.1165978599708732:5.284848794202737,variable=\t]({1.0*0.8891666232774474*cos(\t r)+-0.0*0.8891666232774474*sin(\t r)},{0.0*0.8891666232774474*cos(\t r)+1.0*0.8891666232774474*sin(\t r)});
\draw [shift={(24.57777777777776,1.0666666666666667)},color=ffqqqq]  plot[domain=4.016473888020449:6.1519528419765965,variable=\t]({1.0*0.9671059027637469*cos(\t r)+-0.0*0.9671059027637469*sin(\t r)},{0.0*0.9671059027637469*cos(\t r)+1.0*0.9671059027637469*sin(\t r)});
\draw [shift={(26.733333333333334,0.7777777777777771)},dash pattern=on 3pt off 3pt,color=ffqqqq]  plot[domain=3.297841128650189:4.19615830977294,variable=\t]({1.0*2.812144717853569*cos(\t r)+-0.0*2.812144717853569*sin(\t r)},{0.0*2.812144717853569*cos(\t r)+1.0*2.812144717853569*sin(\t r)});
\draw [shift={(28.066666666666652,-2.2444444444444445)},color=ffqqqq]  plot[domain=1.9767463137431915:2.9230664490785445,variable=\t]({1.0*2.7574366339271403*cos(\t r)+-0.0*2.7574366339271403*sin(\t r)},{0.0*2.7574366339271403*cos(\t r)+1.0*2.7574366339271403*sin(\t r)});
\draw [color=ttttff](25.1892496062592,-3.1704144015986698) node[anchor=north west] {$\mathbf{\beta}$};
\draw [color=ffqqqq](24.369591356331174,1.0533624616843662) node[anchor=north west] {$\mathbf{\gamma}$};
\draw [shift={(26.37777777777777,0.47111111111111403)},color=ffqqqq]  plot[domain=0.743461547155321:2.0899693478227164,variable=\t]({1.0*0.9017063490320664*cos(\t r)+-0.0*0.9017063490320664*sin(\t r)},{0.0*0.9017063490320664*cos(\t r)+1.0*0.9017063490320664*sin(\t r)});
\draw [shift={(26.602222222222224,1.7066666666666668)},dash pattern=on 3pt off 3pt,color=ffqqqq]  plot[domain=3.789338253613156:5.223619692662468,variable=\t]({1.0*0.8270130695968181*cos(\t r)+-0.0*0.8270130695968181*sin(\t r)},{0.0*0.8270130695968181*cos(\t r)+1.0*0.8270130695968181*sin(\t r)});
\draw [shift={(17.11333333333333,-0.017777777777774808)},dash pattern=on 3pt off 3pt,color=ffqqqq]  plot[domain=-0.4413436159376172:0.03625353879143114,variable=\t]({1.0*6.461359028395432*cos(\t r)+-0.0*6.461359028395432*sin(\t r)},{0.0*6.461359028395432*cos(\t r)+1.0*6.461359028395432*sin(\t r)});
\draw [shift={(28.2111111111111,-2.34)},color=ffqqqq]  plot[domain=2.6472429470957737:3.227586944784033,variable=\t]({1.0*5.295864101171379*cos(\t r)+-0.0*5.295864101171379*sin(\t r)},{0.0*5.295864101171379*cos(\t r)+1.0*5.295864101171379*sin(\t r)});
\draw [shift={(22.515555555555547,1.18)},color=ffqqqq]  plot[domain=4.851156154755318:5.387129922608242,variable=\t]({1.0*4.418024808653355*cos(\t r)+-0.0*4.418024808653355*sin(\t r)},{0.0*4.418024808653355*cos(\t r)+1.0*4.418024808653355*sin(\t r)});
\draw [shift={(26.084444444444433,-7.204444444444442)},dash pattern=on 3pt off 3pt,color=ffqqqq]  plot[domain=1.7375501392675976:2.1984257525963904,variable=\t]({1.0*5.007234272702688*cos(\t r)+-0.0*5.007234272702688*sin(\t r)},{0.0*5.007234272702688*cos(\t r)+1.0*5.007234272702688*sin(\t r)});
\draw [color=qqqqff] (25.693333333333335,-2.0222222222222217) circle (0.8cm);
\draw [shift={(26.622222222222213,-3.2444444444444414)},color=qqqqff]  plot[domain=0.9505468408120754:3.4886542571292836,variable=\t]({1.0*3.1541859312489624*cos(\t r)+-0.0*3.1541859312489624*sin(\t r)},{0.0*3.1541859312489624*cos(\t r)+1.0*3.1541859312489624*sin(\t r)});
\draw [color=qqqqff] (25.693333333333335,-2.046666666666667) circle (1.2cm);
\draw [shift={(26.793333333333322,-3.464444444444441)},dash pattern=on 3pt off 3pt,color=qqqqff]  plot[domain=1.0226049622810893:3.3989163685608816,variable=\t]({1.0*3.2364665994542183*cos(\t r)+-0.0*3.2364665994542183*sin(\t r)},{0.0*3.2364665994542183*cos(\t r)+1.0*3.2364665994542183*sin(\t r)});
\draw [shift={(24.153333333333325,-0.26222222222221925)},color=qqqqff]  plot[domain=4.7612630718419595:6.065384416643167,variable=\t]({1.0*4.503154998250852*cos(\t r)+-0.0*4.503154998250852*sin(\t r)},{0.0*4.503154998250852*cos(\t r)+1.0*4.503154998250852*sin(\t r)});
\draw [shift={(22.98,1.18)},dash pattern=on 3pt off 3pt,color=qqqqff]  plot[domain=4.939791328667057:5.8746964141069595,variable=\t]({1.0*6.071874036982947*cos(\t r)+-0.0*6.071874036982947*sin(\t r)},{0.0*6.071874036982947*cos(\t r)+1.0*6.071874036982947*sin(\t r)});
\draw [color=ttttff](26.865823299293798,-0.2506392995647658) node[anchor=north west] {$\mathbf{\delta_2'}$};
\draw [color=ttttff](27.3501668106149,-2.8959000152415766) node[anchor=north west] {$\mathbf{\delta_1'}$};
\draw [color=ttttff](25.375535572151932,-1.6597849243848303) node[anchor=north west] {$\mathbf{\delta'}$};
\draw [color=ffqqqq](26.008907856187225,2.592678961540418) node[anchor=north west] {$\mathbf{\delta_2}$};
\draw [color=ffqqqq](22.094960117868205,0.3827329844705269) node[anchor=north west] {$\mathbf{\delta_1}$};
\draw [color=ffqqqq](23.922505038188614,-2.8296140493488434) node[anchor=north west] {$\mathbf{\delta_3}$};
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.55]
\clip(0.17283950617283866,-3.5308641975308688) rectangle (20.666666666666693,8.987654320987657);
\draw [color=ttttff](2.7523456790123484,-0.9382716049382749) node[anchor=north west] {$\mathbf{\beta}$};
\draw [color=qqqqff] (4.195555555555562,-0.16888888888889075) circle (0.8cm);
\draw [shift={(5.12,-1.36)},color=qqqqff]  plot[domain=1.0186481057844212:3.423364520863145,variable=\t]({1.0*3.541879950004927*cos(\t r)+-0.0*3.541879950004927*sin(\t r)},{0.0*3.541879950004927*cos(\t r)+1.0*3.541879950004927*sin(\t r)});
\draw [color=qqqqff] (4.215555555555561,-0.19333333333333536) circle (1.2cm);
\draw [shift={(5.28,-1.58)},dash pattern=on 3pt off 3pt,color=qqqqff]  plot[domain=1.0924073769669076:3.345953274936964,variable=\t]({1.0*3.633416085331745*cos(\t r)+-0.0*3.633416085331745*sin(\t r)},{0.0*3.633416085331745*cos(\t r)+1.0*3.633416085331745*sin(\t r)});
\draw [shift={(2.89555555555555,1.5711111111111113)},color=qqqqff]  plot[domain=4.673319312060899:6.078543497349808,variable=\t]({1.0*4.494540996078699*cos(\t r)+-0.0*4.494540996078699*sin(\t r)},{0.0*4.494540996078699*cos(\t r)+1.0*4.494540996078699*sin(\t r)});
\draw [shift={(2.24,2.38)},dash pattern=on 3pt off 3pt,color=qqqqff]  plot[domain=4.806804397897915:5.946129825458752,variable=\t]({1.0*5.303621404285942*cos(\t r)+-0.0*5.303621404285942*sin(\t r)},{0.0*5.303621404285942*cos(\t r)+1.0*5.303621404285942*sin(\t r)});
\draw [color=ttttff](2.1234567901234582,2.5432098765432083) node[anchor=north west] {$\mathbf{\delta_2'}$};
\draw [color=ttttff](5.876543209876549,-1.5061728395061764) node[anchor=north west] {$\mathbf{\delta_1'}$};
\draw [color=ttttff](3.8271604938271637,0.17283950617283678) node[anchor=north west] {$\mathbf{\delta'}$};
\draw [shift={(3.6,-0.64)}] plot[domain=2.601173153319209:5.014008026650929,variable=\t]({1.0*1.282809416865966*cos(\t r)+-0.0*1.282809416865966*sin(\t r)},{0.0*1.282809416865966*cos(\t r)+1.0*1.282809416865966*sin(\t r)});
\draw [shift={(5.38,-1.7)}] plot[domain=1.143723321435834:2.6023794253517414,variable=\t]({1.0*3.3427950876943675*cos(\t r)+-0.0*3.3427950876943675*sin(\t r)},{0.0*3.3427950876943675*cos(\t r)+1.0*3.3427950876943675*sin(\t r)});
\draw [shift={(2.92,2.12)}] plot[domain=4.96798045259447:5.993003209270722,variable=\t]({1.0*4.113635861376163*cos(\t r)+-0.0*4.113635861376163*sin(\t r)},{0.0*4.113635861376163*cos(\t r)+1.0*4.113635861376163*sin(\t r)});
\draw [shift={(3.66,-0.62)},dash pattern=on 3pt off 3pt]  plot[domain=2.434465630713623:5.061159983968596,variable=\t]({1.0*1.4469277798148739*cos(\t r)+-0.0*1.4469277798148739*sin(\t r)},{0.0*1.4469277798148739*cos(\t r)+1.0*1.4469277798148739*sin(\t r)});
\draw [shift={(2.8,2.0)},dash pattern=on 3pt off 3pt]  plot[domain=5.043202730727041:6.026668694535263,variable=\t]({1.0*4.1870275852924586*cos(\t r)+-0.0*4.1870275852924586*sin(\t r)},{0.0*4.1870275852924586*cos(\t r)+1.0*4.1870275852924586*sin(\t r)});
\draw [shift={(5.26,-1.46)},dash pattern=on 3pt off 3pt]  plot[domain=1.0764321249195419:2.555993622177286,variable=\t]({1.0*3.203560519172379*cos(\t r)+-0.0*3.203560519172379*sin(\t r)},{0.0*3.203560519172379*cos(\t r)+1.0*3.203560519172379*sin(\t r)});
\draw (5.629629629629635,0.9629629629629607) node[anchor=north west] {$\mathbf{x'}$};
\draw [shift={(7.34,1.24)}] plot[domain=2.3561944901923444:4.63844994272675,variable=\t]({1.0*0.5656854249492376*cos(\t r)+-0.0*0.5656854249492376*sin(\t r)},{0.0*0.5656854249492376*cos(\t r)+1.0*0.5656854249492376*sin(\t r)});
\draw [shift={(2.1,-2.82)}] plot[domain=-0.12832322768579463:2.265534602991601,variable=\t]({1.0*0.6251399843235114*cos(\t r)+-0.0*0.6251399843235114*sin(\t r)},{0.0*0.6251399843235114*cos(\t r)+1.0*0.6251399843235114*sin(\t r)});
\draw [color=ttttff](8.958024691358034,-1.096419753086423) node[anchor=north west] {$\mathbf{\beta}$};
\draw [color=qqqqff] (10.01086419753087,-0.1501234567901255) circle (0.8cm);
\draw [shift={(10.96,-1.44)},color=qqqqff]  plot[domain=1.0186481057844212:3.423364520863145,variable=\t]({1.0*3.541879950004926*cos(\t r)+-0.0*3.541879950004926*sin(\t r)},{0.0*3.541879950004926*cos(\t r)+1.0*3.541879950004926*sin(\t r)});
\draw [color=qqqqff] (10.03086419753087,-0.1498765432098783) circle (1.2cm);
\draw [shift={(11.12,-1.66)},dash pattern=on 3pt off 3pt,color=qqqqff]  plot[domain=1.0924073769669074:3.345953274936964,variable=\t]({1.0*3.633416085331745*cos(\t r)+-0.0*3.633416085331745*sin(\t r)},{0.0*3.633416085331745*cos(\t r)+1.0*3.633416085331745*sin(\t r)});
\draw [shift={(8.73555555555555,1.491111111111111)},color=qqqqff]  plot[domain=4.673319312060899:6.078543497349809,variable=\t]({1.0*4.494540996078699*cos(\t r)+-0.0*4.494540996078699*sin(\t r)},{0.0*4.494540996078699*cos(\t r)+1.0*4.494540996078699*sin(\t r)});
\draw [shift={(8.08,2.3)},dash pattern=on 3pt off 3pt,color=qqqqff]  plot[domain=4.806804397897915:5.946129825458752,variable=\t]({1.0*5.303621404285942*cos(\t r)+-0.0*5.303621404285942*sin(\t r)},{0.0*5.303621404285942*cos(\t r)+1.0*5.303621404285942*sin(\t r)});
\draw [color=ttttff](8.074074074074083,2.4197530864197514) node[anchor=north west] {$\mathbf{\delta_2'}$};
\draw [color=ttttff](11.728395061728408,-1.5802469135802506) node[anchor=north west] {$\mathbf{\delta_1'}$};
\draw [color=ttttff](9.679012345679023,0.07407407407407131) node[anchor=north west] {$\mathbf{\delta'}$};
\draw (10.864197530864208,1.654320987654319) node[anchor=north west] {$\mathbf{y'}$};
\draw [shift={(13.18,1.16)}] plot[domain=2.3561944901923453:4.6384499427267505,variable=\t]({1.0*0.5656854249492383*cos(\t r)+-0.0*0.5656854249492383*sin(\t r)},{0.0*0.5656854249492383*cos(\t r)+1.0*0.5656854249492383*sin(\t r)});
\draw [shift={(7.94,-2.9)}] plot[domain=-0.12832322768579463:2.265534602991601,variable=\t]({1.0*0.6251399843235114*cos(\t r)+-0.0*0.6251399843235114*sin(\t r)},{0.0*0.6251399843235114*cos(\t r)+1.0*0.6251399843235114*sin(\t r)});
\draw [color=ttttff](14.761728395061747,-1.4567901234567937) node[anchor=north west] {$\mathbf{\beta}$};
\draw [color=qqqqff] (15.835555555555565,-0.40888888888889097) circle (0.8cm);
\draw [shift={(16.76,-1.6)},color=qqqqff]  plot[domain=1.0186481057844181:3.423364520863145,variable=\t]({1.0*3.541879950004934*cos(\t r)+-0.0*3.541879950004934*sin(\t r)},{0.0*3.541879950004934*cos(\t r)+1.0*3.541879950004934*sin(\t r)});
\draw [color=qqqqff] (15.855555555555569,-0.4333333333333357) circle (1.2cm);
\draw [shift={(16.92,-1.82)},dash pattern=on 3pt off 3pt,color=qqqqff]  plot[domain=1.0924073769669045:3.345953274936964,variable=\t]({1.0*3.6334160853317514*cos(\t r)+-0.0*3.6334160853317514*sin(\t r)},{0.0*3.6334160853317514*cos(\t r)+1.0*3.6334160853317514*sin(\t r)});
\draw [shift={(14.535555555555552,1.3311111111111114)},color=qqqqff]  plot[domain=4.673319312060899:6.078543497349808,variable=\t]({1.0*4.494540996078699*cos(\t r)+-0.0*4.494540996078699*sin(\t r)},{0.0*4.494540996078699*cos(\t r)+1.0*4.494540996078699*sin(\t r)});
\draw [shift={(13.88,2.14)},dash pattern=on 3pt off 3pt,color=qqqqff]  plot[domain=4.806804397897915:5.946129825458752,variable=\t]({1.0*5.303621404285943*cos(\t r)+-0.0*5.303621404285943*sin(\t r)},{0.0*5.303621404285943*cos(\t r)+1.0*5.303621404285943*sin(\t r)});
\draw [color=ttttff](13.777777777777795,2.246913580246912) node[anchor=north west] {$\mathbf{\delta_2'}$};
\draw [color=ttttff](17.506172839506196,-1.7530864197530902) node[anchor=north west] {$\mathbf{\delta_1'}$};
\draw [color=ttttff](15.4814814814815,-0.09876543209876829) node[anchor=north west] {$\mathbf{\delta'}$};
\draw (17.234567901234588,0.5432098765432073) node[anchor=north west] {$\mathbf{z'}$};
\draw [shift={(18.98,1.0)}] plot[domain=2.3561944901923475:4.6384499427267505,variable=\t]({1.0*0.5656854249492395*cos(\t r)+-0.0*0.5656854249492395*sin(\t r)},{0.0*0.5656854249492395*cos(\t r)+1.0*0.5656854249492395*sin(\t r)});
\draw [shift={(13.74,-3.06)}] plot[domain=-0.12832322768579552:2.265534602991602,variable=\t]({1.0*0.6251399843235105*cos(\t r)+-0.0*0.6251399843235105*sin(\t r)},{0.0*0.6251399843235105*cos(\t r)+1.0*0.6251399843235105*sin(\t r)});
\draw [shift={(11.4,-1.98)},dash pattern=on 3pt off 3pt]  plot[domain=1.2075471196084018:3.2272719510943255,variable=\t]({1.0*3.658742953529258*cos(\t r)+-0.0*3.658742953529258*sin(\t r)},{0.0*3.658742953529258*cos(\t r)+1.0*3.658742953529258*sin(\t r)});
\draw [shift={(9.84,-0.02)}] plot[domain=-1.9394922294529469:0.036569055913541364,variable=\t]({1.0*1.8867962264113207*cos(\t r)+-0.0*1.8867962264113207*sin(\t r)},{0.0*1.8867962264113207*cos(\t r)+1.0*1.8867962264113207*sin(\t r)});
\draw [shift={(12.62,0.44)}] plot[domain=1.509648164145595:3.574000429160331,variable=\t]({1.0*0.9818350166906863*cos(\t r)+-0.0*0.9818350166906863*sin(\t r)},{0.0*0.9818350166906863*cos(\t r)+1.0*0.9818350166906863*sin(\t r)});
\draw [shift={(8.6,-2.44)}] plot[domain=0.822951912393874:2.939271025211489,variable=\t]({1.0*0.8757625811770572*cos(\t r)+-0.0*0.8757625811770572*sin(\t r)},{0.0*0.8757625811770572*cos(\t r)+1.0*0.8757625811770572*sin(\t r)});
\draw [shift={(13.66,2.48)},dash pattern=on 3pt off 3pt]  plot[domain=4.8362795067809214:5.911476357061002,variable=\t]({1.0*5.340936247513165*cos(\t r)+-0.0*5.340936247513165*sin(\t r)},{0.0*5.340936247513165*cos(\t r)+1.0*5.340936247513165*sin(\t r)});
\draw [shift={(16.1,-0.74)}] plot[domain=1.2573114064153064:3.2432041553636597,variable=\t]({1.0*1.8867962264113225*cos(\t r)+-0.0*1.8867962264113225*sin(\t r)},{0.0*1.8867962264113225*cos(\t r)+1.0*1.8867962264113225*sin(\t r)});
\draw [shift={(18.58,3.9)}] plot[domain=4.122763001639799:4.720453321691458,variable=\t]({1.0*3.4169577111811016*cos(\t r)+-0.0*3.4169577111811016*sin(\t r)},{0.0*3.4169577111811016*cos(\t r)+1.0*3.4169577111811016*sin(\t r)});
\draw [shift={(11.850975995254814,-2.036531915187261)}] plot[domain=-0.3040658970937127:0.4373861034516767,variable=\t]({1.0*2.6162293062884747*cos(\t r)+-0.0*2.6162293062884747*sin(\t r)},{0.0*2.6162293062884747*cos(\t r)+1.0*2.6162293062884747*sin(\t r)});
\draw [shift={(7.103703703703712,7.780987654320987)},dash pattern=on 3pt off 3pt,color=ffqqqq]  plot[domain=3.1165978599708732:5.284848794202736,variable=\t]({1.0*0.8891666232774483*cos(\t r)+-0.0*0.8891666232774483*sin(\t r)},{0.0*0.8891666232774483*cos(\t r)+1.0*0.8891666232774483*sin(\t r)});
\draw [shift={(5.259259259259255,7.825432098765437)},color=ffqqqq]  plot[domain=4.016473888020448:6.151952841976593,variable=\t]({1.0*0.9671059027637543*cos(\t r)+-0.0*0.9671059027637543*sin(\t r)},{0.0*0.9671059027637543*cos(\t r)+1.0*0.9671059027637543*sin(\t r)});
\draw [shift={(7.414814814814825,7.536543209876542)},dash pattern=on 3pt off 3pt,color=ffqqqq]  plot[domain=3.2978411286501887:4.196158309772939,variable=\t]({1.0*2.812144717853568*cos(\t r)+-0.0*2.812144717853568*sin(\t r)},{0.0*2.812144717853568*cos(\t r)+1.0*2.812144717853568*sin(\t r)});
\draw [shift={(8.748148148148148,4.514320987654322)},color=ffqqqq]  plot[domain=1.9767463137431958:2.9230664490785454,variable=\t]({1.0*2.757436633927145*cos(\t r)+-0.0*2.757436633927145*sin(\t r)},{0.0*2.757436633927145*cos(\t r)+1.0*2.757436633927145*sin(\t r)});
\draw [color=ffqqqq](5.259259259259264,7.7283950617283965) node[anchor=north west] {$\mathbf{\gamma}$};
\draw [shift={(7.059259259259257,7.229876543209879)},color=ffqqqq]  plot[domain=0.7434615471553191:2.089969347822713,variable=\t]({1.0*0.9017063490320697*cos(\t r)+-0.0*0.9017063490320697*sin(\t r)},{0.0*0.9017063490320697*cos(\t r)+1.0*0.9017063490320697*sin(\t r)});
\draw [shift={(7.283703703703715,8.465432098765435)},dash pattern=on 3pt off 3pt,color=ffqqqq]  plot[domain=3.789338253613159:5.223619692662467,variable=\t]({1.0*0.8270130695968206*cos(\t r)+-0.0*0.8270130695968206*sin(\t r)},{0.0*0.8270130695968206*cos(\t r)+1.0*0.8270130695968206*sin(\t r)});
\draw [shift={(-2.2051851851851785,6.740987654320992)},dash pattern=on 3pt off 3pt,color=ffqqqq]  plot[domain=-0.4413436159376172:0.036253538791430784,variable=\t]({1.0*6.461359028395432*cos(\t r)+-0.0*6.461359028395432*sin(\t r)},{0.0*6.461359028395432*cos(\t r)+1.0*6.461359028395432*sin(\t r)});
\draw [shift={(8.89259259259259,4.418765432098766)},color=ffqqqq]  plot[domain=2.6472429470957732:3.227586944784033,variable=\t]({1.0*5.295864101171376*cos(\t r)+-0.0*5.295864101171376*sin(\t r)},{0.0*5.295864101171376*cos(\t r)+1.0*5.295864101171376*sin(\t r)});
\draw [shift={(3.197037037037039,7.938765432098766)},color=ffqqqq]  plot[domain=4.851156154755318:5.387129922608243,variable=\t]({1.0*4.418024808653354*cos(\t r)+-0.0*4.418024808653354*sin(\t r)},{0.0*4.418024808653354*cos(\t r)+1.0*4.418024808653354*sin(\t r)});
\draw [shift={(6.765925925925923,-0.44567901234567575)},dash pattern=on 3pt off 3pt,color=ffqqqq]  plot[domain=1.7375501392675974:2.19842575259639,variable=\t]({1.0*5.00723427270269*cos(\t r)+-0.0*5.00723427270269*sin(\t r)},{0.0*5.00723427270269*cos(\t r)+1.0*5.00723427270269*sin(\t r)});
\draw [color=ffqqqq](7.061728395061736,9.160493827160495) node[anchor=north west] {$\mathbf{\delta_2}$};
\draw [color=ffqqqq](2.938271604938274,6.5432098765432105) node[anchor=north west] {$\mathbf{\delta_1}$};
\draw [color=ffqqqq](4.592592592592597,3.876543209876542) node[anchor=north west] {$\mathbf{\delta_3}$};
\draw [shift={(-2.0607407407407448,6.705432098765436)},dash pattern=on 3pt off 3pt]  plot[domain=-0.45247488956206716:0.03625353879143106,variable=\t]({1.0*6.404498419080139*cos(\t r)+-0.0*6.404498419080139*sin(\t r)},{0.0*6.404498419080139*cos(\t r)+1.0*6.404498419080139*sin(\t r)});
\draw [shift={(7.179259259259254,8.165432098765434)},dash pattern=on 3pt off 3pt]  plot[domain=3.615992536381699:5.223619692662481,variable=\t]({1.0*0.8318653737234154*cos(\t r)+-0.0*0.8318653737234154*sin(\t r)},{0.0*0.8318653737234154*cos(\t r)+1.0*0.8318653737234154*sin(\t r)});
\draw [shift={(9.839259259259252,1.1054320987654362)}] plot[domain=1.9114125672132092:2.7072975791007043,variable=\t]({1.0*6.705221845696083*cos(\t r)+-0.0*6.705221845696083*sin(\t r)},{0.0*6.705221845696083*cos(\t r)+1.0*6.705221845696083*sin(\t r)});
\draw [shift={(5.259259259259255,7.705432098765436)}] plot[domain=-2.427501954977636:0.08490179344972222,variable=\t]({1.0*1.1909659944767523*cos(\t r)+-0.0*1.1909659944767523*sin(\t r)},{0.0*1.1909659944767523*cos(\t r)+1.0*1.1909659944767523*sin(\t r)});
\draw (4.6172839506172885,5.580246913580247) node[anchor=north west] {$\mathbf{x}$};
\draw [shift={(6.339259259259253,8.105432098765437)}] plot[domain=4.331882603272333:6.038206644052722,variable=\t]({1.0*0.3231098884280699*cos(\t r)+-0.0*0.3231098884280699*sin(\t r)},{0.0*0.3231098884280699*cos(\t r)+1.0*0.3231098884280699*sin(\t r)});
\draw [shift={(8.339259259259252,7.3454320987654365)}] plot[domain=2.450255724820328:3.5540030951871815,variable=\t]({1.0*0.752861208988746*cos(\t r)+-0.0*0.752861208988746*sin(\t r)},{0.0*0.752861208988746*cos(\t r)+1.0*0.752861208988746*sin(\t r)});
\draw [shift={(6.719259259259256,4.685432098765436)}] plot[domain=2.588298328267503:3.4146013566765037,variable=\t]({1.0*0.7992496481075262*cos(\t r)+-0.0*0.7992496481075262*sin(\t r)},{0.0*0.7992496481075262*cos(\t r)+1.0*0.7992496481075262*sin(\t r)});
\draw [shift={(3.099259259259255,3.465432098765436)}] plot[domain=0.16977827396833856:0.7649928327109102,variable=\t]({1.0*0.7102112361825884*cos(\t r)+-0.0*0.7102112361825884*sin(\t r)},{0.0*0.7102112361825884*cos(\t r)+1.0*0.7102112361825884*sin(\t r)});
\draw [shift={(4.339259259259255,7.685432098765436)}] plot[domain=4.598596973240982:5.150725540242648,variable=\t]({1.0*0.7045565981523416*cos(\t r)+-0.0*0.7045565981523416*sin(\t r)},{0.0*0.7045565981523416*cos(\t r)+1.0*0.7045565981523416*sin(\t r)});
\draw [shift={(11.903703703703718,7.594320987654323)},dash pattern=on 3pt off 3pt,color=ffqqqq]  plot[domain=3.1165978599708732:5.284848794202732,variable=\t]({1.0*0.8891666232774474*cos(\t r)+-0.0*0.8891666232774474*sin(\t r)},{0.0*0.8891666232774474*cos(\t r)+1.0*0.8891666232774474*sin(\t r)});
\draw [shift={(10.059259259259255,7.638765432098766)},color=ffqqqq]  plot[domain=4.0164738880204425:6.151952841976599,variable=\t]({1.0*0.9671059027637506*cos(\t r)+-0.0*0.9671059027637506*sin(\t r)},{0.0*0.9671059027637506*cos(\t r)+1.0*0.9671059027637506*sin(\t r)});
\draw [shift={(12.214814814814831,7.349876543209878)},dash pattern=on 3pt off 3pt,color=ffqqqq]  plot[domain=3.297841128650189:4.19615830977294,variable=\t]({1.0*2.812144717853569*cos(\t r)+-0.0*2.812144717853569*sin(\t r)},{0.0*2.812144717853569*cos(\t r)+1.0*2.812144717853569*sin(\t r)});
\draw [shift={(13.54814814814815,4.327654320987658)},color=ffqqqq]  plot[domain=1.9767463137431964:2.9230664490785445,variable=\t]({1.0*2.757436633927145*cos(\t r)+-0.0*2.757436633927145*sin(\t r)},{0.0*2.757436633927145*cos(\t r)+1.0*2.757436633927145*sin(\t r)});
\draw [color=ffqqqq](10.049382716049394,7.530864197530865) node[anchor=north west] {$\mathbf{\gamma}$};
\draw [shift={(11.859259259259252,7.043209876543215)},color=ffqqqq]  plot[domain=0.7434615471553095:2.0899693478227013,variable=\t]({1.0*0.9017063490320764*cos(\t r)+-0.0*0.9017063490320764*sin(\t r)},{0.0*0.9017063490320764*cos(\t r)+1.0*0.9017063490320764*sin(\t r)});
\draw [shift={(12.083703703703721,8.278765432098764)},dash pattern=on 3pt off 3pt,color=ffqqqq]  plot[domain=3.7893382536131526:5.223619692662468,variable=\t]({1.0*0.8270130695968155*cos(\t r)+-0.0*0.8270130695968155*sin(\t r)},{0.0*0.8270130695968155*cos(\t r)+1.0*0.8270130695968155*sin(\t r)});
\draw [shift={(2.5948148148148276,6.554320987654327)},dash pattern=on 3pt off 3pt,color=ffqqqq]  plot[domain=-0.4413436159376172:0.03625353879143078,variable=\t]({1.0*6.461359028395431*cos(\t r)+-0.0*6.461359028395431*sin(\t r)},{0.0*6.461359028395431*cos(\t r)+1.0*6.461359028395431*sin(\t r)});
\draw [shift={(13.692592592592595,4.232098765432102)},color=ffqqqq]  plot[domain=2.6472429470957732:3.2275869447840333,variable=\t]({1.0*5.295864101171374*cos(\t r)+-0.0*5.295864101171374*sin(\t r)},{0.0*5.295864101171374*cos(\t r)+1.0*5.295864101171374*sin(\t r)});
\draw [shift={(7.997037037037046,7.752098765432101)},color=ffqqqq]  plot[domain=4.851156154755317:5.387129922608242,variable=\t]({1.0*4.418024808653353*cos(\t r)+-0.0*4.418024808653353*sin(\t r)},{0.0*4.418024808653353*cos(\t r)+1.0*4.418024808653353*sin(\t r)});
\draw [shift={(11.56592592592593,-0.6323456790123414)},dash pattern=on 3pt off 3pt,color=ffqqqq]  plot[domain=1.7375501392675976:2.1984257525963904,variable=\t]({1.0*5.007234272702686*cos(\t r)+-0.0*5.007234272702686*sin(\t r)},{0.0*5.007234272702686*cos(\t r)+1.0*5.007234272702686*sin(\t r)});
\draw [color=ffqqqq](11.876543209876557,8.962962962962965) node[anchor=north west] {$\mathbf{\delta_2}$};
\draw [color=ffqqqq](7.753086419753094,6.34567901234568) node[anchor=north west] {$\mathbf{\delta_1}$};
\draw [color=ffqqqq](9.382716049382726,3.703703703703703) node[anchor=north west] {$\mathbf{\delta_3}$};
\draw [shift={(11.979259259259253,7.978765432098767)},dash pattern=on 3pt off 3pt]  plot[domain=3.615992536381702:5.223619692662476,variable=\t]({1.0*0.8318653737234158*cos(\t r)+-0.0*0.8318653737234158*sin(\t r)},{0.0*0.8318653737234158*cos(\t r)+1.0*0.8318653737234158*sin(\t r)});
\draw (9.209876543209885,5.481481481481482) node[anchor=north west] {$\mathbf{y}$};
\draw [shift={(11.139259259259253,7.918765432098766)}] plot[domain=4.331882603272323:6.0382066440527185,variable=\t]({1.0*0.32310988842807126*cos(\t r)+-0.0*0.32310988842807126*sin(\t r)},{0.0*0.32310988842807126*cos(\t r)+1.0*0.32310988842807126*sin(\t r)});
\draw [shift={(13.139259259259253,7.1587654320987655)}] plot[domain=2.4502557248203294:3.5540030951871793,variable=\t]({1.0*0.7528612089887473*cos(\t r)+-0.0*0.7528612089887473*sin(\t r)},{0.0*0.7528612089887473*cos(\t r)+1.0*0.7528612089887473*sin(\t r)});
\draw [shift={(11.519259259259252,4.498765432098766)}] plot[domain=2.5882983282675003:3.4146013566765037,variable=\t]({1.0*0.7992496481075232*cos(\t r)+-0.0*0.7992496481075232*sin(\t r)},{0.0*0.7992496481075232*cos(\t r)+1.0*0.7992496481075232*sin(\t r)});
\draw [shift={(7.8992592592592565,3.278765432098766)}] plot[domain=0.16977827396833858:0.764992832710912,variable=\t]({1.0*0.7102112361825857*cos(\t r)+-0.0*0.7102112361825857*sin(\t r)},{0.0*0.7102112361825857*cos(\t r)+1.0*0.7102112361825857*sin(\t r)});
\draw [shift={(9.139259259259253,7.498765432098766)}] plot[domain=4.5985969732409835:5.150725540242648,variable=\t]({1.0*0.7045565981523414*cos(\t r)+-0.0*0.7045565981523414*sin(\t r)},{0.0*0.7045565981523414*cos(\t r)+1.0*0.7045565981523414*sin(\t r)});
\draw [shift={(16.843703703703717,7.494320987654323)},dash pattern=on 3pt off 3pt,color=ffqqqq]  plot[domain=3.1165978599708732:5.284848794202732,variable=\t]({1.0*0.8891666232774457*cos(\t r)+-0.0*0.8891666232774457*sin(\t r)},{0.0*0.8891666232774457*cos(\t r)+1.0*0.8891666232774457*sin(\t r)});
\draw [shift={(14.999259259259253,7.538765432098766)},color=ffqqqq]  plot[domain=4.016473888020445:6.151952841976599,variable=\t]({1.0*0.9671059027637485*cos(\t r)+-0.0*0.9671059027637485*sin(\t r)},{0.0*0.9671059027637485*cos(\t r)+1.0*0.9671059027637485*sin(\t r)});
\draw [shift={(17.154814814814834,7.2498765432098775)},dash pattern=on 3pt off 3pt,color=ffqqqq]  plot[domain=3.2978411286501883:4.1961583097729385,variable=\t]({1.0*2.8121447178535743*cos(\t r)+-0.0*2.8121447178535743*sin(\t r)},{0.0*2.8121447178535743*cos(\t r)+1.0*2.8121447178535743*sin(\t r)});
\draw [shift={(18.48814814814815,4.227654320987657)},color=ffqqqq]  plot[domain=1.9767463137431964:2.9230664490785445,variable=\t]({1.0*2.757436633927145*cos(\t r)+-0.0*2.757436633927145*sin(\t r)},{0.0*2.757436633927145*cos(\t r)+1.0*2.757436633927145*sin(\t r)});
\draw [color=ffqqqq](14.987654320987673,7.4320987654321) node[anchor=north west] {$\mathbf{\gamma}$};
\draw [shift={(16.79925925925925,6.943209876543214)},color=ffqqqq]  plot[domain=0.7434615471553103:2.089969347822701,variable=\t]({1.0*0.9017063490320769*cos(\t r)+-0.0*0.9017063490320769*sin(\t r)},{0.0*0.9017063490320769*cos(\t r)+1.0*0.9017063490320769*sin(\t r)});
\draw [shift={(17.023703703703724,8.178765432098766)},dash pattern=on 3pt off 3pt,color=ffqqqq]  plot[domain=3.789338253613155:5.223619692662466,variable=\t]({1.0*0.8270130695968172*cos(\t r)+-0.0*0.8270130695968172*sin(\t r)},{0.0*0.8270130695968172*cos(\t r)+1.0*0.8270130695968172*sin(\t r)});
\draw [shift={(7.53481481481483,6.454320987654326)},dash pattern=on 3pt off 3pt,color=ffqqqq]  plot[domain=-0.4413436159376172:0.0362535387914308,variable=\t]({1.0*6.461359028395427*cos(\t r)+-0.0*6.461359028395427*sin(\t r)},{0.0*6.461359028395427*cos(\t r)+1.0*6.461359028395427*sin(\t r)});
\draw [shift={(18.6325925925926,4.132098765432102)},color=ffqqqq]  plot[domain=2.647242947095774:3.2275869447840333,variable=\t]({1.0*5.295864101171383*cos(\t r)+-0.0*5.295864101171383*sin(\t r)},{0.0*5.295864101171383*cos(\t r)+1.0*5.295864101171383*sin(\t r)});
\draw [shift={(12.937037037037046,7.6520987654321)},color=ffqqqq]  plot[domain=4.8511561547553175:5.387129922608242,variable=\t]({1.0*4.418024808653353*cos(\t r)+-0.0*4.418024808653353*sin(\t r)},{0.0*4.418024808653353*cos(\t r)+1.0*4.418024808653353*sin(\t r)});
\draw [shift={(16.50592592592593,-0.732345679012341)},dash pattern=on 3pt off 3pt,color=ffqqqq]  plot[domain=1.7375501392675974:2.198425752596391,variable=\t]({1.0*5.007234272702685*cos(\t r)+-0.0*5.007234272702685*sin(\t r)},{0.0*5.007234272702685*cos(\t r)+1.0*5.007234272702685*sin(\t r)});
\draw [color=ffqqqq](16.814814814814834,8.8641975308642) node[anchor=north west] {$\mathbf{\delta_2}$};
\draw [color=ffqqqq](12.666666666666682,6.246913580246914) node[anchor=north west] {$\mathbf{\delta_1}$};
\draw [color=ffqqqq](14.320987654321005,3.6049382716049374) node[anchor=north west] {$\mathbf{\delta_3}$};
\draw (14.123456790123473,5.034567901234568) node[anchor=north west] {$\mathbf{z}$};
\draw [shift={(16.059259259259257,7.798765432098766)}] plot[domain=4.331882603272306:6.038206644052715,variable=\t]({1.0*0.3231098884280724*cos(\t r)+-0.0*0.3231098884280724*sin(\t r)},{0.0*0.3231098884280724*cos(\t r)+1.0*0.3231098884280724*sin(\t r)});
\draw [shift={(18.079259259259253,7.058765432098766)}] plot[domain=2.4502557248203294:3.55400309518718,variable=\t]({1.0*0.7528612089887473*cos(\t r)+-0.0*0.7528612089887473*sin(\t r)},{0.0*0.7528612089887473*cos(\t r)+1.0*0.7528612089887473*sin(\t r)});
\draw [shift={(16.459259259259255,4.398765432098766)}] plot[domain=2.5882983282675016:3.414601356676503,variable=\t]({1.0*0.7992496481075246*cos(\t r)+-0.0*0.7992496481075246*sin(\t r)},{0.0*0.7992496481075246*cos(\t r)+1.0*0.7992496481075246*sin(\t r)});
\draw [shift={(12.839259259259252,3.178765432098766)}] plot[domain=0.16977827396833878:0.7649928327109137,variable=\t]({1.0*0.7102112361825875*cos(\t r)+-0.0*0.7102112361825875*sin(\t r)},{0.0*0.7102112361825875*cos(\t r)+1.0*0.7102112361825875*sin(\t r)});
\draw [shift={(14.079259259259251,7.418765432098766)}] plot[domain=4.5985969732409835:5.150725540242653,variable=\t]({1.0*0.7045565981523414*cos(\t r)+-0.0*0.7045565981523414*sin(\t r)},{0.0*0.7045565981523414*cos(\t r)+1.0*0.7045565981523414*sin(\t r)});
\draw [shift={(11.519259259259252,-0.41456790123456333)},dash pattern=on 3pt off 3pt]  plot[domain=1.737550139267597:2.198425752596388,variable=\t]({1.0*5.007234272702687*cos(\t r)+-0.0*5.007234272702687*sin(\t r)},{0.0*5.007234272702687*cos(\t r)+1.0*5.007234272702687*sin(\t r)});
\draw [shift={(13.29925925925925,4.785432098765436)}] plot[domain=1.948449644601461:3.241261306080955,variable=\t]({1.0*2.6034592372457066*cos(\t r)+-0.0*2.6034592372457066*sin(\t r)},{0.0*2.6034592372457066*cos(\t r)+1.0*2.6034592372457066*sin(\t r)});
\draw [shift={(5.459259259259254,8.68543209876543)}] plot[domain=5.2551394787644:6.097079590216024,variable=\t]({1.0*5.885847432613245*cos(\t r)+-0.0*5.885847432613245*sin(\t r)},{0.0*5.885847432613245*cos(\t r)+1.0*5.885847432613245*sin(\t r)});
\draw [shift={(16.79925925925925,6.943209876543214)}] plot[domain=3.2374834002700417:4.2710478544194,variable=\t]({1.0*2.692368730823484*cos(\t r)+-0.0*2.692368730823484*sin(\t r)},{0.0*2.692368730823484*cos(\t r)+1.0*2.692368730823484*sin(\t r)});
\draw [shift={(15.999259259259253,6.385432098765436)},dash pattern=on 3pt off 3pt]  plot[domain=2.988707005266536:4.574038010207564,variable=\t]({1.0*1.9176539467913016*cos(\t r)+-0.0*1.9176539467913016*sin(\t r)},{0.0*1.9176539467913016*cos(\t r)+1.0*1.9176539467913016*sin(\t r)});
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.62]
\clip(-12.340000000000002,-4.1) rectangle (8.060000000000006,6.24);
\draw(4.86,3.2) circle (0.5235637575925796cm);
\draw(4.9,-0.66) circle (0.546302371394939cm);
\draw(1.2,4.4) circle (0.5755715808030288cm);
\draw(-1.0654545454545452,1.2509090909090934) circle (0.5720139858430042cm);
\draw(2.24,1.270909090909093) circle (0.5720139858430046cm);
\draw [shift={(3.2,4.36)}] plot[domain=3.589161826397536:5.400757389668538,variable=\t]({1.0*0.5755662120585789*cos(\t r)+-0.0*0.5755662120585789*sin(\t r)},{0.0*0.5755662120585789*cos(\t r)+1.0*0.5755662120585789*sin(\t r)});
\draw [shift={(3.2327272727272724,-1.656363636363638)}] plot[domain=0.6594312737783221:3.082836830874072,variable=\t]({1.0*0.4734172542489665*cos(\t r)+-0.0*0.4734172542489665*sin(\t r)},{0.0*0.4734172542489665*cos(\t r)+1.0*0.4734172542489665*sin(\t r)});
\draw [shift={(-0.32,-0.66)}] plot[domain=-0.41556052936125987:1.612330168104968,variable=\t]({1.0*0.5423347107775018*cos(\t r)+-0.0*0.5423347107775018*sin(\t r)},{0.0*0.5423347107775018*cos(\t r)+1.0*0.5423347107775018*sin(\t r)});
\draw [shift={(-0.45818181818181736,3.1981818181818173)}] plot[domain=-1.5210604898467999:0.35299038782690834,variable=\t]({1.0*0.5743101837166507*cos(\t r)+-0.0*0.5743101837166507*sin(\t r)},{0.0*0.5743101837166507*cos(\t r)+1.0*0.5743101837166507*sin(\t r)});
\draw(1.2779968955936487,-1.9147151014237394) circle (0.572013985843002cm);
\draw [shift={(1.2,4.4)}] plot[domain=-0.18684589478103675:3.8743406483446634,variable=\t]({1.0*1.506988679549545*cos(\t r)+-0.0*1.506988679549545*sin(\t r)},{0.0*1.506988679549545*cos(\t r)+1.0*1.506988679549545*sin(\t r)});
\draw [shift={(-1.0654545454545452,1.2509090909090934)}] plot[domain=1.1372956816585371:5.176036589385495,variable=\t]({1.0*1.5136875017150548*cos(\t r)+-0.0*1.5136875017150548*sin(\t r)},{0.0*1.5136875017150548*cos(\t r)+1.0*1.5136875017150548*sin(\t r)});
\draw [shift={(4.86,3.2)}] plot[domain=-1.3093636206072237:2.6265198365710116,variable=\t]({1.0*1.465476033296538*cos(\t r)+-0.0*1.465476033296538*sin(\t r)},{0.0*1.465476033296538*cos(\t r)+1.0*1.465476033296538*sin(\t r)});
\draw [shift={(1.2779968955936487,-1.9147151014237394)}] plot[domain=-3.8858128029073136:0.20036714669755382,variable=\t]({1.0*1.5143756998394786*cos(\t r)+-0.0*1.5143756998394786*sin(\t r)},{0.0*1.5143756998394786*cos(\t r)+1.0*1.5143756998394786*sin(\t r)});
\draw [shift={(4.9,-0.66)}] plot[domain=-2.6416604831125947:1.3617733839886323,variable=\t]({1.0*1.4734383979414054*cos(\t r)+-0.0*1.4734383979414054*sin(\t r)},{0.0*1.4734383979414054*cos(\t r)+1.0*1.4734383979414054*sin(\t r)});
\draw [rotate around={0.0:(2.2099999999999977,4.1109090909090895)},color=ffxfqq] (2.2099999999999977,4.1109090909090895) ellipse (0.47112604278907744cm and 0.23207703073355868cm);
\draw [rotate around={-33.054536079006255:(3.985838171248949,3.6692116492530515)},color=qqqqff] (3.985838171248949,3.6692116492530515) ellipse (0.47112604278905346cm and 0.2320770307335496cm);
\draw [rotate around={-62.555057818025276:(5.058006323352456,2.2142498426396955)},color=qqqqff] (5.058006323352456,2.2142498426396955) ellipse (0.47112604278911396cm and 0.23207703073357572cm);
\draw [rotate around={68.29910808063246:(5.057084651280817,0.35938355681229917)},color=ffxfqq] (5.057084651280817,0.35938355681229917) ellipse (0.4711260427890735cm and 0.23207703073355762cm);
\draw [rotate around={34.21431140943643:(4.008168923236349,-1.1233664305412332)},color=ffxfqq] (4.008168923236349,-1.1233664305412332) ellipse (0.47112604278910636cm and 0.23207703073357103cm);
\draw [rotate around={0.0:(2.2899999999999996,-1.709090909090907)},color=ffxfqq] (2.2899999999999996,-1.709090909090907) ellipse (0.4711260427890817cm and 0.23207703073356079cm);
\draw [rotate around={-35.706278865857456:(0.5313032225360473,-1.1811199933154488)},color=ffxfqq] (0.5313032225360473,-1.1811199933154488) ellipse (0.4711260427890924cm and 0.23207703073356564cm);
\draw [rotate around={-67.54681640725923:(-0.6039380672258039,0.3017698287366462)},color=ffxfqq] (-0.6039380672258039,0.3017698287366462) ellipse (0.47112604278909cm and 0.2320770307335628cm);
\draw [rotate around={67.86816918164153:(-0.5945614526280305,2.1838895799231466)},color=ffxfqq] (-0.5945614526280305,2.1838895799231466) ellipse (0.4711260427890942cm and 0.23207703073356473cm);
\draw [rotate around={30.858835022769266:(0.4539743313518259,3.670578849348691)},color=ffxfqq] (0.4539743313518259,3.670578849348691) ellipse (0.471126042789082cm and 0.23207703073355876cm);
\draw [color=ffxfqq] (2.24,1.270909090909093) circle (0.5720139858430046cm);
\draw [shift={(3.2327272727272724,-1.656363636363638)},color=ffxfqq]  plot[domain=0.6594312737783226:3.082836830874072,variable=\t]({1.0*0.4734172542489667*cos(\t r)+-0.0*0.4734172542489667*sin(\t r)},{0.0*0.4734172542489667*cos(\t r)+1.0*0.4734172542489667*sin(\t r)});
\draw [shift={(-0.29454545454545245,-0.656363636363638)},color=ffxfqq]  plot[domain=-0.44168822942998:1.7555351349580768,variable=\t]({1.0*0.5206923243689705*cos(\t r)+-0.0*0.5206923243689705*sin(\t r)},{0.0*0.5206923243689705*cos(\t r)+1.0*0.5206923243689705*sin(\t r)});
\draw [shift={(-0.45818181818181736,3.1981818181818173)},color=ffxfqq]  plot[domain=-1.5210604898467999:0.35299038782690834,variable=\t]({1.0*0.5743101837166507*cos(\t r)+-0.0*0.5743101837166507*sin(\t r)},{0.0*0.5743101837166507*cos(\t r)+1.0*0.5743101837166507*sin(\t r)});
\draw [color=ffxfqq](1.840000000000003,5.36) node[anchor=north west] {$\delta_1$};
\draw [color=ffxfqq](-0.15999999999999778,4.86) node[anchor=north west] {$\delta_2$};
\draw [color=ffxfqq](-1.5999999999999983,2.74) node[anchor=north west] {$\delta_3$};
\draw [color=ffxfqq](-1.5799999999999983,0.68) node[anchor=north west] {$\delta_4$};
\draw [color=ffxfqq](-0.09999999999999776,-1.28) node[anchor=north west] {$\delta_5$};
\draw [color=ffxfqq](4.120000000000004,-1.06) node[anchor=north west] {$\delta_7$};
\draw [color=ffxfqq](3.0200000000000036,2.7) node[anchor=north west] {$\gamma_9$};
\draw [color=ffxfqq](5.320000000000004,0.58) node[anchor=north west] {$\delta_8$};
\draw [shift={(1.2,4.4)},color=ffxfqq]  plot[domain=4.036661358658927:5.775533360682684,variable=\t]({1.0*0.5755715808030288*cos(\t r)+-0.0*0.5755715808030288*sin(\t r)},{0.0*0.5755715808030288*cos(\t r)+1.0*0.5755715808030288*sin(\t r)});
\draw [shift={(8.579400260850973,5.769033312591803)},color=ffxfqq]  plot[domain=3.497382725356898:3.9987929231171857,variable=\t]({1.0*5.709455752914949*cos(\t r)+-0.0*5.709455752914949*sin(\t r)},{0.0*5.709455752914949*cos(\t r)+1.0*5.709455752914949*sin(\t r)});
\draw [shift={(3.16,4.32)},color=ffxfqq]  plot[domain=3.4475665524972934:4.857698991020391,variable=\t]({1.0*0.5156420940889689*cos(\t r)+-0.0*0.5156420940889689*sin(\t r)},{0.0*0.5156420940889689*cos(\t r)+1.0*0.5156420940889689*sin(\t r)});
\draw [shift={(1.2779968955936487,-1.9147151014237394)},color=ffxfqq]  plot[domain=0.34515048715712887:2.2645042503924087,variable=\t]({1.0*0.5753339448835879*cos(\t r)+-0.0*0.5753339448835879*sin(\t r)},{0.0*0.5753339448835879*cos(\t r)+1.0*0.5753339448835879*sin(\t r)});
\draw [shift={(-1.0654545454545452,1.2509090909090934)},color=ffxfqq]  plot[domain=-1.116670546089174:0.9744962843647225,variable=\t]({1.0*0.5867889658840401*cos(\t r)+-0.0*0.5867889658840401*sin(\t r)},{0.0*0.5867889658840401*cos(\t r)+1.0*0.5867889658840401*sin(\t r)});
\draw [shift={(4.9,-0.66)},color=ffxfqq]  plot[domain=1.5366257001940875:3.494583041416703,variable=\t]({1.0*0.5738931390183918*cos(\t r)+-0.0*0.5738931390183918*sin(\t r)},{0.0*0.5738931390183918*cos(\t r)+1.0*0.5738931390183918*sin(\t r)});
\draw [shift={(5.32,1.3)},color=ffxfqq]  plot[domain=2.832408143190338:4.570491925780523,variable=\t]({1.0*0.5015442586881161*cos(\t r)+-0.0*0.5015442586881161*sin(\t r)},{0.0*0.5015442586881161*cos(\t r)+1.0*0.5015442586881161*sin(\t r)});
\draw [color=ffxfqq](1.900000000000003,-1.94) node[anchor=north west] {$\delta_6$};
\draw [shift={(-1.2,-0.98)},color=ffxfqq]  plot[domain=0.3827465778381496:0.8272342035112281,variable=\t]({1.0*6.513542433733377*cos(\t r)+-0.0*6.513542433733377*sin(\t r)},{0.0*6.513542433733377*cos(\t r)+1.0*6.513542433733377*sin(\t r)});
\draw [shift={(4.86,3.2)},color=qqqqff]  plot[domain=2.7161480132009292:4.785478950574387,variable=\t]({1.0*0.5235637575926192*cos(\t r)+-0.0*0.5235637575926192*sin(\t r)},{0.0*0.5235637575926192*cos(\t r)+1.0*0.5235637575926192*sin(\t r)});
\draw [shift={(5.32,1.3)},color=qqqqff]  plot[domain=1.7751683777819895:3.4581619072021965,variable=\t]({1.0*0.49296429203442477*cos(\t r)+-0.0*0.49296429203442477*sin(\t r)},{0.0*0.49296429203442477*cos(\t r)+1.0*0.49296429203442477*sin(\t r)});
\draw [shift={(3.76,4.4)},color=qqqqff]  plot[domain=4.425374744712423:5.037927563146729,variable=\t]({1.0*3.428776730606968*cos(\t r)+-0.0*3.428776730606968*sin(\t r)},{0.0*3.428776730606968*cos(\t r)+1.0*3.428776730606968*sin(\t r)});
\draw [shift={(3.2,4.38)},color=qqqqff]  plot[domain=4.263265964471442:5.497112017474975,variable=\t]({1.0*0.5869621763484391*cos(\t r)+-0.0*0.5869621763484391*sin(\t r)},{0.0*0.5869621763484391*cos(\t r)+1.0*0.5869621763484391*sin(\t r)});
\draw [color=qqqqff](4.160000000000004,4.64) node[anchor=north west] {$\delta_{10}$};
\draw [color=qqqqff](5.340000000000004,3.06) node[anchor=north west] {$\delta_9$};
\draw [shift={(5.72,1.94)},color=qqqqff]  plot[domain=2.5384390019702647:3.176404455055666,variable=\t]({1.0*3.3693666656937706*cos(\t r)+-0.0*3.3693666656937706*sin(\t r)},{0.0*3.3693666656937706*cos(\t r)+1.0*3.3693666656937706*sin(\t r)});
\draw [shift={(2.24,1.270909090909093)},color=qqqqff]  plot[domain=-0.2824509266715669:1.351698748285396,variable=\t]({1.0*0.5720139858430047*cos(\t r)+-0.0*0.5720139858430047*sin(\t r)},{0.0*0.5720139858430047*cos(\t r)+1.0*0.5720139858430047*sin(\t r)});
\draw [color=qqqqff](3.3600000000000034,0.9) node[anchor=north west] {$\alpha_8$};
\draw [color=qqqqff](1.4400000000000028,3.5) node[anchor=north west] {$\alpha_{10}$};
\draw [shift={(3.88,-2.4)},dash pattern=on 2pt off 2pt,color=qqqqff]  plot[domain=1.3077564397311028:1.872291824754377,variable=\t]({1.0*3.6863637060117522*cos(\t r)+-0.0*3.6863637060117522*sin(\t r)},{0.0*3.6863637060117522*cos(\t r)+1.0*3.6863637060117522*sin(\t r)});
\draw [shift={(-0.64,3.82)},dash pattern=on 2pt off 2pt,color=qqqqff]  plot[domain=-0.5864529132835594:0.008715694934903909,variable=\t]({1.0*3.59267598650077*cos(\t r)+-0.0*3.59267598650077*sin(\t r)},{0.0*3.59267598650077*cos(\t r)+1.0*3.59267598650077*sin(\t r)});
\draw [rotate around={0.0:(-7.730000000000011,3.9709090909090885)},color=ffxfqq] (-7.730000000000011,3.9709090909090885) ellipse (0.47112604278904235cm and 0.2320770307335414cm);
\draw [rotate around={-33.05453607900623:(-5.954161828751053,3.5292116492530523)},color=qqqqff] (-5.954161828751053,3.5292116492530523) ellipse (0.47112604278913894cm and 0.23207703073359218cm);
\draw [rotate around={-62.55505781802525:(-4.881993676647544,2.0742498426396914)},color=qqqqff] (-4.881993676647544,2.0742498426396914) ellipse (0.4711260427891019cm and 0.23207703073357105cm);
\draw [rotate around={68.29910808063244:(-4.882915348719182,0.21938355681229557)},color=ffxfqq] (-4.882915348719182,0.21938355681229557) ellipse (0.4711260427890564cm and 0.23207703073354896cm);
\draw [rotate around={34.21431140943643:(-5.931831076763646,-1.2633664305412315)},color=ffxfqq] (-5.931831076763646,-1.2633664305412315) ellipse (0.47112604278911513cm and 0.23207703073357533cm);
\draw [rotate around={0.0:(-7.6499999999999995,-1.8490909090909087)},color=ffxfqq] (-7.6499999999999995,-1.8490909090909087) ellipse (0.47112604278908493cm and 0.23207703073356278cm);
\draw [rotate around={-35.7062788658576:(-9.408696777463941,-1.3211199933154563)},color=ffxfqq] (-9.408696777463941,-1.3211199933154563) ellipse (0.4711260427889716cm and 0.2320770307335061cm);
\draw [rotate around={-67.54681640725937:(-10.543938067225815,0.16176982873667406)},color=ffxfqq] (-10.543938067225815,0.16176982873667406) ellipse (0.4711260427892266cm and 0.23207703073362834cm);
\draw [rotate around={67.86816918164162:(-10.534561452628033,2.0438895799231407)},color=ffxfqq] (-10.534561452628033,2.0438895799231407) ellipse (0.4711260427892932cm and 0.23207703073366215cm);
\draw [rotate around={30.858835022769338:(-9.486025668648157,3.530578849348701)},color=ffxfqq] (-9.486025668648157,3.530578849348701) ellipse (0.4711260427890817cm and 0.23207703073355906cm);
\draw [color=ffxfqq] (-7.7,1.1309090909090922) circle (0.5720139858430038cm);
\draw [shift={(-6.707272727272726,-1.7963636363636395)},color=ffxfqq]  plot[domain=0.6594312737783244:3.082836830874072,variable=\t]({1.0*0.4734172542489629*cos(\t r)+-0.0*0.4734172542489629*sin(\t r)},{0.0*0.4734172542489629*cos(\t r)+1.0*0.4734172542489629*sin(\t r)});
\draw [shift={(-10.234545454545454,-0.796363636363639)},color=ffxfqq]  plot[domain=-0.4416882294300386:1.7555351349580175,variable=\t]({1.0*0.5206923243691012*cos(\t r)+-0.0*0.5206923243691012*sin(\t r)},{0.0*0.5206923243691012*cos(\t r)+1.0*0.5206923243691012*sin(\t r)});
\draw [shift={(-10.398181818181818,3.0581818181818163)},color=ffxfqq]  plot[domain=-1.5210604898466658:0.35299038782690784,variable=\t]({1.0*0.574310183716473*cos(\t r)+-0.0*0.574310183716473*sin(\t r)},{0.0*0.574310183716473*cos(\t r)+1.0*0.574310183716473*sin(\t r)});
\draw [color=ffxfqq](-8.040000000000001,5.22) node[anchor=north west] {$\delta_1$};
\draw [color=ffxfqq](-10.160000000000002,4.78) node[anchor=north west] {$\delta_2$};
\draw [color=ffxfqq](-11.500000000000002,2.92) node[anchor=north west] {$\delta_3$};
\draw [color=ffxfqq](-11.560000000000002,0.46) node[anchor=north west] {$\delta_4$};
\draw [color=ffxfqq](-10.120000000000001,-1.4000000000000001) node[anchor=north west] {$\delta_5$};
\draw [color=ffxfqq](-5.8999999999999995,-1.3) node[anchor=north west] {$\delta_7$};
\draw [color=ffxfqq](-6.96,2.38) node[anchor=north west] {$\gamma_9$};
\draw [color=ffxfqq](-4.64,0.48) node[anchor=north west] {$\delta_8$};
\draw [shift={(-8.74,4.26)},color=ffxfqq]  plot[domain=4.036661358658928:5.775533360682705,variable=\t]({1.0*0.5755715808030286*cos(\t r)+-0.0*0.5755715808030286*sin(\t r)},{0.0*0.5755715808030286*cos(\t r)+1.0*0.5755715808030286*sin(\t r)});
\draw [shift={(-1.3605997391490314,5.629033312591803)},color=ffxfqq]  plot[domain=3.4973827253569043:3.9987929231171857,variable=\t]({1.0*5.709455752914949*cos(\t r)+-0.0*5.709455752914949*sin(\t r)},{0.0*5.709455752914949*cos(\t r)+1.0*5.709455752914949*sin(\t r)});
\draw [shift={(-6.78,4.18)},color=ffxfqq]  plot[domain=3.4475665524972747:4.857698991020392,variable=\t]({1.0*0.515642094089011*cos(\t r)+-0.0*0.515642094089011*sin(\t r)},{0.0*0.515642094089011*cos(\t r)+1.0*0.515642094089011*sin(\t r)});
\draw [shift={(-8.662003104406352,-2.0547151014237413)},color=ffxfqq]  plot[domain=0.34515048715712987:2.264504250392446,variable=\t]({1.0*0.5753339448835865*cos(\t r)+-0.0*0.5753339448835865*sin(\t r)},{0.0*0.5753339448835865*cos(\t r)+1.0*0.5753339448835865*sin(\t r)});
\draw [shift={(-11.005454545454544,1.1109090909090926)},color=ffxfqq]  plot[domain=-1.1166705460891686:0.9744962843646248,variable=\t]({1.0*0.5867889658838732*cos(\t r)+-0.0*0.5867889658838732*sin(\t r)},{0.0*0.5867889658838732*cos(\t r)+1.0*0.5867889658838732*sin(\t r)});
\draw [shift={(-5.04,-0.8)},color=ffxfqq]  plot[domain=1.536625700194079:3.4945830414167034,variable=\t]({1.0*0.5738931390184047*cos(\t r)+-0.0*0.5738931390184047*sin(\t r)},{0.0*0.5738931390184047*cos(\t r)+1.0*0.5738931390184047*sin(\t r)});
\draw [shift={(-4.62,1.16)},color=ffxfqq]  plot[domain=2.8324081431903414:4.570491925780528,variable=\t]({1.0*0.5015442586881202*cos(\t r)+-0.0*0.5015442586881202*sin(\t r)},{0.0*0.5015442586881202*cos(\t r)+1.0*0.5015442586881202*sin(\t r)});
\draw [color=ffxfqq](-7.960000000000001,-2.12) node[anchor=north west] {$\delta_6$};
\draw [shift={(-11.14,-1.12)},color=ffxfqq]  plot[domain=0.3827465778381498:0.8272342035112281,variable=\t]({1.0*6.513542433733373*cos(\t r)+-0.0*6.513542433733373*sin(\t r)},{0.0*6.513542433733373*cos(\t r)+1.0*6.513542433733373*sin(\t r)});
\draw [shift={(-5.08,3.06)},color=qqqqff]  plot[domain=2.7161480132077176:4.785478950574395,variable=\t]({1.0*0.5235637575929569*cos(\t r)+-0.0*0.5235637575929569*sin(\t r)},{0.0*0.5235637575929569*cos(\t r)+1.0*0.5235637575929569*sin(\t r)});
\draw [shift={(-4.62,1.16)},color=qqqqff]  plot[domain=1.775168377781992:3.4581619072021965,variable=\t]({1.0*0.49296429203443215*cos(\t r)+-0.0*0.49296429203443215*sin(\t r)},{0.0*0.49296429203443215*cos(\t r)+1.0*0.49296429203443215*sin(\t r)});
\draw [shift={(-6.18,4.26)},color=qqqqff]  plot[domain=4.425374744712423:5.037927563146731,variable=\t]({1.0*3.428776730606968*cos(\t r)+-0.0*3.428776730606968*sin(\t r)},{0.0*3.428776730606968*cos(\t r)+1.0*3.428776730606968*sin(\t r)});
\draw [shift={(-6.74,4.24)},color=qqqqff]  plot[domain=4.263265964471442:5.497112017474956,variable=\t]({1.0*0.5869621763484819*cos(\t r)+-0.0*0.5869621763484819*sin(\t r)},{0.0*0.5869621763484819*cos(\t r)+1.0*0.5869621763484819*sin(\t r)});
\draw [color=qqqqff](-5.9399999999999995,4.5600000000000005) node[anchor=north west] {$\delta_{10}$};
\draw [color=qqqqff](-4.699999999999999,2.96) node[anchor=north west] {$\delta_9$};
\draw [shift={(-4.22,1.8)},color=qqqqff]  plot[domain=2.5384390019702776:3.176404455055666,variable=\t]({1.0*3.3693666656937653*cos(\t r)+-0.0*3.3693666656937653*sin(\t r)},{0.0*3.3693666656937653*cos(\t r)+1.0*3.3693666656937653*sin(\t r)});
\draw [shift={(-7.7,1.1309090909090922)},color=qqqqff]  plot[domain=-0.282450926671566:1.3516987482853944,variable=\t]({1.0*0.572013985843004*cos(\t r)+-0.0*0.572013985843004*sin(\t r)},{0.0*0.572013985843004*cos(\t r)+1.0*0.572013985843004*sin(\t r)});
\draw [color=qqqqff](-6.5,0.72) node[anchor=north west] {$\alpha_8$};
\draw [color=qqqqff](-8.440000000000001,3.3000000000000003) node[anchor=north west] {$\alpha_{10}$};
\draw [shift={(-6.06,-2.54)},dash pattern=on 2pt off 2pt,color=qqqqff]  plot[domain=1.3077564397310943:1.872291824754377,variable=\t]({1.0*3.686363706011692*cos(\t r)+-0.0*3.686363706011692*sin(\t r)},{0.0*3.686363706011692*cos(\t r)+1.0*3.686363706011692*sin(\t r)});
\draw [shift={(-10.58,3.68)},dash pattern=on 2pt off 2pt,color=qqqqff]  plot[domain=-0.5864529132835603:0.00871569493489318,variable=\t]({1.0*3.5926759865007787*cos(\t r)+-0.0*3.5926759865007787*sin(\t r)},{0.0*3.5926759865007787*cos(\t r)+1.0*3.5926759865007787*sin(\t r)});
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.62]
\clip(-2.406697674418605,-4.021395348837246) rectangle (16.707720930232572,5.0241860465116055);
\draw [rotate around={0.0:(2.3500000000000028,3.3)}] (2.3500000000000028,3.3) ellipse (0.4711260427890869cm and 0.23207703073356314cm);
\draw [rotate around={-32.45391460594858:(4.080601728431448,2.716471761405003)}] (4.080601728431448,2.716471761405003) ellipse (0.4711260427890964cm and 0.23207703073356734cm);
\draw [rotate around={-62.55505781802538:(5.178006323352452,1.2433407517306023)}] (5.178006323352452,1.2433407517306023) ellipse (0.47112604278909603cm and 0.23207703073356717cm);
\draw [rotate around={68.29910808063232:(5.177084651280819,-0.611525534096791)}] (5.177084651280819,-0.611525534096791) ellipse (0.471126042789096cm and 0.23207703073356645cm);
\draw [rotate around={34.214311409436355:(4.128168923236352,-2.0942755214503217)}] (4.128168923236352,-2.0942755214503217) ellipse (0.4711260427890715cm and 0.23207703073355382cm);
\draw [rotate around={0.0:(2.4100000000000006,-2.68)}] (2.4100000000000006,-2.68) ellipse (0.47112604278910003cm and 0.23207703073356958cm);
\draw [rotate around={-35.706278865857534:(0.6513032225360456,-2.152029084224541)}] (0.6513032225360456,-2.152029084224541) ellipse (0.47112604278908543cm and 0.23207703073356128cm);
\draw [rotate around={-67.5468164072593:(-0.4839380672258038,-0.6691392621724463)}] (-0.4839380672258038,-0.6691392621724463) ellipse (0.4711260427890917cm and 0.23207703073356378cm);
\draw [rotate around={67.86816918164152:(-0.47456145262803107,1.2129804890140539)}] (-0.47456145262803107,1.2129804890140539) ellipse (0.4711260427890931cm and 0.2320770307335646cm);
\draw [rotate around={30.858835022769185:(0.5739743313518235,2.6996697584395966)}] (0.5739743313518235,2.6996697584395966) ellipse (0.4711260427890814cm and 0.23207703073355887cm);
\draw(2.36,0.3) circle (0.5720139858430036cm);
\draw [shift={(3.46,3.6)}] plot[domain=3.580606356722708:5.022735602404676,variable=\t]({1.0*0.7058044581910264*cos(\t r)+-0.0*0.7058044581910264*sin(\t r)},{0.0*0.7058044581910264*cos(\t r)+1.0*0.7058044581910264*sin(\t r)});
\draw [shift={(5.516363636363636,0.3181818181818152)}] plot[domain=1.878879833614681:4.248741371383883,variable=\t]({1.0*0.5196981864889628*cos(\t r)+-0.0*0.5196981864889628*sin(\t r)},{0.0*0.5196981864889628*cos(\t r)+1.0*0.5196981864889628*sin(\t r)});
\draw [shift={(3.3527272727272726,-2.6272727272727314)}] plot[domain=0.6594312737783194:3.0828368308740695,variable=\t]({1.0*0.4734172542490066*cos(\t r)+-0.0*0.4734172542490066*sin(\t r)},{0.0*0.4734172542490066*cos(\t r)+1.0*0.4734172542490066*sin(\t r)});
\draw [shift={(-0.17454545454545442,-1.627272727272731)}] plot[domain=-0.44168822942998176:1.7555351349580735,variable=\t]({1.0*0.5206923243689769*cos(\t r)+-0.0*0.5206923243689769*sin(\t r)},{0.0*0.5206923243689769*cos(\t r)+1.0*0.5206923243689769*sin(\t r)});
\draw [shift={(-0.3381818181818181,2.227272727272725)}] plot[domain=-1.5210604898467999:0.35299038782691083,variable=\t]({1.0*0.5743101837166522*cos(\t r)+-0.0*0.5743101837166522*sin(\t r)},{0.0*0.5743101837166522*cos(\t r)+1.0*0.5743101837166522*sin(\t r)});
\draw (1.9114418604651195,4.553488372093001) node[anchor=north west] {$\delta_1$};
\draw (-0.31925581395348673,3.8167441860464875) node[anchor=north west] {$\delta_2$};
\draw (4.0602790697674465,3.8986046511627666) node[anchor=north west] {$\delta_{10}$};
\draw (5.288186046511634,2.036279069767415) node[anchor=north west] {$\delta_9$};
\draw [shift={(5.425454545454545,5.481818181818181)},color=ffqqqq]  plot[domain=3.719708274390809:4.667436584620037,variable=\t]({1.0*4.746582168591151*cos(\t r)+-0.0*4.746582168591151*sin(\t r)},{0.0*4.746582168591151*cos(\t r)+1.0*4.746582168591151*sin(\t r)});
\draw [shift={(0.68,-0.5)},color=ffqqqq]  plot[domain=0.4712426110318609:1.806586887078603,variable=\t]({1.0*2.4299159738144387*cos(\t r)+-0.0*2.4299159738144387*sin(\t r)},{0.0*2.4299159738144387*cos(\t r)+1.0*2.4299159738144387*sin(\t r)});
\draw [shift={(4.88,-4.481818181818187)},dash pattern=on 3pt off 3pt,color=ffqqqq]  plot[domain=1.5109903289929905:1.9545230547647685,variable=\t]({1.0*5.215139969725034*cos(\t r)+-0.0*5.215139969725034*sin(\t r)},{0.0*5.215139969725034*cos(\t r)+1.0*5.215139969725034*sin(\t r)});
\draw [shift={(-0.3381818181818181,3.918181818181816)},dash pattern=on 3pt off 3pt,color=ffqqqq]  plot[domain=4.934386833029823:5.758076742296014,variable=\t]({1.0*2.086703935305018*cos(\t r)+-0.0*2.086703935305018*sin(\t r)},{0.0*2.086703935305018*cos(\t r)+1.0*2.086703935305018*sin(\t r)});
\draw [color=ffqqqq](1.3912093023255843,2.2818604651162526) node[anchor=north west] {$\sigma_3$};
\draw (-1.5062325581395342,2.138604651162764) node[anchor=north west] {$\delta_3$};
\draw (-1.5471627906976737,-0.41953488372096115) node[anchor=north west] {$\delta_4$};
\draw (-0.19646511627906807,-2.179534883720964) node[anchor=north west] {$\delta_5$};
\draw [shift={(-2.8290909090909087,-0.26363636363636683)},color=ffqqqq]  plot[domain=-0.3784248673349717:0.6266118527764215,variable=\t]({1.0*3.4053769825884554*cos(\t r)+-0.0*3.4053769825884554*sin(\t r)},{0.0*3.4053769825884554*cos(\t r)+1.0*3.4053769825884554*sin(\t r)});
\draw [shift={(4.443636363636363,-1.3727272727272763)},color=ffqqqq]  plot[domain=2.5203073098878277:3.4404562023691843,variable=\t]({1.0*3.2206542095023383*cos(\t r)+-0.0*3.2206542095023383*sin(\t r)},{0.0*3.2206542095023383*cos(\t r)+1.0*3.2206542095023383*sin(\t r)});
\draw [shift={(0.38909090909090865,-2.5545454545454587)},dash pattern=on 3pt off 3pt,color=ffqqqq]  plot[domain=0.2413407521181819:1.6247978271708645,variable=\t]({1.0*1.0037951791572801*cos(\t r)+-0.0*1.0037951791572801*sin(\t r)},{0.0*1.0037951791572801*cos(\t r)+1.0*1.0037951791572801*sin(\t r)});
\draw [shift={(2.389090909090909,3.5)},dash pattern=on 3pt off 3pt,color=ffqqqq]  plot[domain=3.768634180309001:4.493291401875189,variable=\t]({1.0*3.0284832262103056*cos(\t r)+-0.0*3.0284832262103056*sin(\t r)},{0.0*3.0284832262103056*cos(\t r)+1.0*3.0284832262103056*sin(\t r)});
\draw [color=ffqqqq](0.43795348837209525,-0.33767441860468195) node[anchor=north west] {$\sigma_5$};
\draw (2.0137674418604683,-2.8139534883721278) node[anchor=north west] {$\delta_6$};
\draw (4.0602790697674465,-2.200000000000034) node[anchor=north west] {$\delta_7$};
\draw (5.3291162790697735,-0.37860465116282155) node[anchor=north west] {$\delta_8$};
\draw [shift={(3.0436363636363635,3.9)},color=ffqqqq]  plot[domain=4.535306842447285:5.2004586057142355,variable=\t]({1.0*4.234829032739427*cos(\t r)+-0.0*4.234829032739427*sin(\t r)},{0.0*4.234829032739427*cos(\t r)+1.0*4.234829032739427*sin(\t r)});
\draw [shift={(3.68,-3.2454545454545496)},color=ffqqqq]  plot[domain=1.11979868131538:2.741058138204007,variable=\t]({1.0*2.1705092270494313*cos(\t r)+-0.0*2.1705092270494313*sin(\t r)},{0.0*2.1705092270494313*cos(\t r)+1.0*2.1705092270494313*sin(\t r)});
\draw [shift={(6.0254545454545445,-0.9)},dash pattern=on 3pt off 3pt,color=ffqqqq]  plot[domain=2.3303726958480127:3.4448059820916077,variable=\t]({1.0*1.4563159531039935*cos(\t r)+-0.0*1.4563159531039935*sin(\t r)},{0.0*1.4563159531039935*cos(\t r)+1.0*1.4563159531039935*sin(\t r)});
\draw [color=ffqqqq](3.569116279069772,-0.2762790697674726) node[anchor=north west] {$\sigma_4$};
\draw [shift={(9.37090909090909,-3.172727272727277)},dash pattern=on 3pt off 3pt,color=ffqqqq]  plot[domain=2.754086931568993:3.0357801768383323,variable=\t]({1.0*7.720327568609588*cos(\t r)+-0.0*7.720327568609588*sin(\t r)},{0.0*7.720327568609588*cos(\t r)+1.0*7.720327568609588*sin(\t r)});
\draw [shift={(7.243636363636363,4.08181818181818)},color=ffxfqq]  plot[domain=3.399980467658931:4.159970056064344,variable=\t]({1.0*4.278318099675478*cos(\t r)+-0.0*4.278318099675478*sin(\t r)},{0.0*4.278318099675478*cos(\t r)+1.0*4.278318099675478*sin(\t r)});
\draw [shift={(0.6072727272727269,0.9181818181818154)},color=ffxfqq]  plot[domain=-0.31293963862110896:1.0936815185467215,variable=\t]({1.0*2.4278617878582707*cos(\t r)+-0.0*2.4278617878582707*sin(\t r)},{0.0*2.4278617878582707*cos(\t r)+1.0*2.4278617878582707*sin(\t r)});
\draw [shift={(4.352727272727272,-2.6454545454545495)},dash pattern=on 3pt off 3pt,color=ffxfqq]  plot[domain=1.3605547733038574:2.042198884655109,variable=\t]({1.0*3.1550511715566856*cos(\t r)+-0.0*3.1550511715566856*sin(\t r)},{0.0*3.1550511715566856*cos(\t r)+1.0*3.1550511715566856*sin(\t r)});
\draw [color=ffxfqq](2.4844651162790736,2.734418604651137) node[anchor=north west] {$\sigma_6$};
\draw [shift={(2.5709090909090944,5.045454545454543)},dash pattern=on 3pt off 3pt,color=ffxfqq]  plot[domain=4.3123116774552415:4.969712695355779,variable=\t]({1.0*2.1466376334226864*cos(\t r)+-0.0*2.1466376334226864*sin(\t r)},{0.0*2.1466376334226864*cos(\t r)+1.0*2.1466376334226864*sin(\t r)});
\draw [shift={(-1.2290909090909083,1.209090909090907)},color=ffxfqq]  plot[domain=-0.9917234631001248:0.4334748116577311,variable=\t]({1.0*1.436560166910429*cos(\t r)+-0.0*1.436560166910429*sin(\t r)},{0.0*1.436560166910429*cos(\t r)+1.0*1.436560166910429*sin(\t r)});
\draw [shift={(1.8072727272727303,-0.9363636363636384)},color=ffxfqq]  plot[domain=1.4366780164464932:3.25714699526348,variable=\t]({1.0*1.7245383184421634*cos(\t r)+-0.0*1.7245383184421634*sin(\t r)},{0.0*1.7245383184421634*cos(\t r)+1.0*1.7245383184421634*sin(\t r)});
\draw [shift={(2.1890909090909125,3.463636363636361)},dash pattern=on 3pt off 3pt,color=ffxfqq]  plot[domain=3.800476195123966:4.641992677078453,variable=\t]({1.0*2.6827340255349967*cos(\t r)+-0.0*2.6827340255349967*sin(\t r)},{0.0*2.6827340255349967*cos(\t r)+1.0*2.6827340255349967*sin(\t r)});
\draw [shift={(-1.301818181818181,-1.1)},dash pattern=on 3pt off 3pt,color=ffxfqq]  plot[domain=-0.05276010044604362:0.9352106199703445,variable=\t]({1.0*1.383610032419973*cos(\t r)+-0.0*1.383610032419973*sin(\t r)},{0.0*1.383610032419973*cos(\t r)+1.0*1.383610032419973*sin(\t r)});
\draw [color=ffxfqq](-0.29879069767441696,0.5851162790697382) node[anchor=north west] {$\sigma_8$};
\draw [shift={(4.3709090909090955,1.3)},color=ffxfqq]  plot[domain=3.6745789425898083:4.758409096500545,variable=\t]({1.0*2.7891363015041803*cos(\t r)+-0.0*2.7891363015041803*sin(\t r)},{0.0*2.7891363015041803*cos(\t r)+1.0*2.7891363015041803*sin(\t r)});
\draw [shift={(2.607272727272731,-3.990909090909093)},color=ffxfqq]  plot[domain=1.1340463628135682:2.1344674498759444,variable=\t]({1.0*2.013979836388086*cos(\t r)+-0.0*2.013979836388086*sin(\t r)},{0.0*2.013979836388086*cos(\t r)+1.0*2.013979836388086*sin(\t r)});
\draw [shift={(5.33454545454546,-1.9545454545454566)},dash pattern=on 3pt off 3pt,color=ffxfqq]  plot[domain=2.641921390901338:3.2455251367891096,variable=\t]({1.0*3.8347358340963926*cos(\t r)+-0.0*3.8347358340963926*sin(\t r)},{0.0*3.8347358340963926*cos(\t r)+1.0*3.8347358340963926*sin(\t r)});
\draw [color=ffxfqq](2.545860465116283,-1.4381395348837532) node[anchor=north west] {$\sigma_7$};
\draw [shift={(4.552727272727278,-2.790909090909093)},dash pattern=on 3pt off 3pt,color=ffxfqq]  plot[domain=1.5932621915651857:2.639240209793285,variable=\t]({1.0*1.2850545968764155*cos(\t r)+-0.0*1.2850545968764155*sin(\t r)},{0.0*1.2850545968764155*cos(\t r)+1.0*1.2850545968764155*sin(\t r)});
\draw [rotate around={0.0:(11.759116279069769,3.4350951374207184)}] (11.759116279069769,3.4350951374207184) ellipse (0.47112604278900805cm and 0.2320770307335242cm);
\draw [rotate around={-32.45391460594859:(13.489718007501232,2.851566898825721)}] (13.489718007501232,2.851566898825721) ellipse (0.47112604278922093cm and 0.23207703073362812cm);
\draw [rotate around={-62.55505781802523:(14.587122602422207,1.3784358891513657)}] (14.587122602422207,1.3784358891513657) ellipse (0.47112604278914916cm and 0.23207703073359298cm);
\draw [rotate around={68.29910808063246:(14.586200930350609,-0.47643039667604253)}] (14.586200930350609,-0.47643039667604253) ellipse (0.4711260427891435cm and 0.23207703073359212cm);
\draw [rotate around={34.21431140943643:(13.537285202306128,-1.9591803840296065)}] (13.537285202306128,-1.9591803840296065) ellipse (0.4711260427890801cm and 0.2320770307335581cm);
\draw [rotate around={0.0:(11.81911627906977,-2.5449048625792816)}] (11.81911627906977,-2.5449048625792816) ellipse (0.4711260427891124cm and 0.23207703073357588cm);
\draw [rotate around={-35.706278865857456:(10.06041950160585,-2.0169339468038414)}] (10.06041950160585,-2.0169339468038414) ellipse (0.47112604278907494cm and 0.232077030733557cm);
\draw [rotate around={-67.54681640725923:(8.925178211843978,-0.5340441247517335)}] (8.925178211843978,-0.5340441247517335) ellipse (0.47112604278918657cm and 0.23207703073361036cm);
\draw [rotate around={67.86816918164153:(8.934554826441742,1.3480756264347582)}] (8.934554826441742,1.3480756264347582) ellipse (0.4711260427891162cm and 0.23207703073357558cm);
\draw [rotate around={30.858835022769266:(9.983090610421616,2.834764895860323)}] (9.983090610421616,2.834764895860323) ellipse (0.471126042789152cm and 0.23207703073359326cm);
\draw(11.769116279069777,0.4350951374207186) circle (0.5720139858430042cm);
\draw [shift={(12.869116279069779,3.7350951374207186)}] plot[domain=3.5806063567226527:5.022735602404558,variable=\t]({1.0*0.7058044581911095*cos(\t r)+-0.0*0.7058044581911095*sin(\t r)},{0.0*0.7058044581911095*cos(\t r)+1.0*0.7058044581911095*sin(\t r)});
\draw [shift={(14.925479915433414,0.45327695560253267)}] plot[domain=1.8788798336146855:4.248741371383885,variable=\t]({1.0*0.5196981864889614*cos(\t r)+-0.0*0.5196981864889614*sin(\t r)},{0.0*0.5196981864889614*cos(\t r)+1.0*0.5196981864889614*sin(\t r)});
\draw [shift={(12.76184355179705,-2.4921775898520124)}] plot[domain=0.6594312737783157:3.082836830874072,variable=\t]({1.0*0.47341725424899445*cos(\t r)+-0.0*0.47341725424899445*sin(\t r)},{0.0*0.47341725424899445*cos(\t r)+1.0*0.47341725424899445*sin(\t r)});
\draw [shift={(9.234570824524324,-1.4921775898520124)}] plot[domain=-0.44168822942999864:1.7555351349580235,variable=\t]({1.0*0.5206923243690188*cos(\t r)+-0.0*0.5206923243690188*sin(\t r)},{0.0*0.5206923243690188*cos(\t r)+1.0*0.5206923243690188*sin(\t r)});
\draw [shift={(9.07093446088796,2.362367864693443)}] plot[domain=-1.5210604898467945:0.35299038782690834,variable=\t]({1.0*0.5743101837166441*cos(\t r)+-0.0*0.5743101837166441*sin(\t r)},{0.0*0.5743101837166441*cos(\t r)+1.0*0.5743101837166441*sin(\t r)});
\draw [color=qqqqff] (11.755162790697685,0.44) circle (1.084651162790697cm);
\draw [color=qqqqff](11.38679069767443,1.0334883720929946) node[anchor=north west] {$\beta$};
\draw [shift={(14.497488372093036,-2.2)},dash pattern=on 3pt off 3pt,color=qqqqff]  plot[domain=2.522988709998807:3.129398136141542,variable=\t]({1.0*3.659088472904637*cos(\t r)+-0.0*3.659088472904637*sin(\t r)},{0.0*3.659088472904637*cos(\t r)+1.0*3.659088472904637*sin(\t r)});
\draw [color=qqqqff](11.24353488372094,-1.2176744186046833) node[anchor=north west] {$\alpha_5$};
\draw [color=qqqqff](12.573767441860477,-0.9925581395349156) node[anchor=north west] {$\alpha_6$};
\draw [shift={(9.688186046511637,-1.6883720930232582)},color=qqqqff]  plot[domain=-0.13405393272732624:0.6015609392530631,variable=\t]({1.0*2.879123429461211*cos(\t r)+-0.0*2.879123429461211*sin(\t r)},{0.0*2.879123429461211*cos(\t r)+1.0*2.879123429461211*sin(\t r)});
\draw [shift={(15.643534883720944,-0.296744186046514)},dash pattern=on 3pt off 3pt,color=qqqqff]  plot[domain=3.076903614347408:3.6449216551036803,variable=\t]({1.0*3.6022670066312914*cos(\t r)+-0.0*3.6022670066312914*sin(\t r)},{0.0*3.6022670066312914*cos(\t r)+1.0*3.6022670066312914*sin(\t r)});
\draw [shift={(16.09376744186048,2.732093023255812)},dash pattern=on 3pt off 3pt,color=qqqqff]  plot[domain=3.7050280795891926:4.210530602701558,variable=\t]({1.0*4.444915593075378*cos(\t r)+-0.0*4.444915593075378*sin(\t r)},{0.0*4.444915593075378*cos(\t r)+1.0*4.444915593075378*sin(\t r)});
\draw [color=qqqqff](13.310511627906989,0.030697674418574454) node[anchor=north west] {$\alpha_7$};
\draw [color=qqqqff](12.983069767441872,0.6241860465115987) node[anchor=north west] {$\alpha_8$};
\draw [color=qqqqff](11.041209302325592,3.059534883720905) node[anchor=north west] {$\alpha_{10}$};
\draw [shift={(13.24911627906978,-1.8316279069767467)},color=qqqqff]  plot[domain=1.118070032570714:1.9395483479714917,variable=\t]({1.0*2.6784522048758714*cos(\t r)+-0.0*2.6784522048758714*sin(\t r)},{0.0*2.6784522048758714*cos(\t r)+1.0*2.6784522048758714*sin(\t r)});
\draw [shift={(13.515162790697687,4.758139534883719)},dash pattern=on 3pt off 3pt,color=qqqqff]  plot[domain=4.421446019858376:4.93993482149048,variable=\t]({1.0*4.267957826403256*cos(\t r)+-0.0*4.267957826403256*sin(\t r)},{0.0*4.267957826403256*cos(\t r)+1.0*4.267957826403256*sin(\t r)});
\draw [shift={(15.500279069767455,1.299534883720928)},color=qqqqff]  plot[domain=2.592513090553701:3.226614466242011,variable=\t]({1.0*3.5610291550833324*cos(\t r)+-0.0*3.5610291550833324*sin(\t r)},{0.0*3.5610291550833324*cos(\t r)+1.0*3.5610291550833324*sin(\t r)});
\draw [shift={(7.928186046511636,3.2027906976744167)},dash pattern=on 3pt off 3pt,color=qqqqff]  plot[domain=5.776284440975044:6.27331765947277,variable=\t]({1.0*4.56314482682387*cos(\t r)+-0.0*4.56314482682387*sin(\t r)},{0.0*4.56314482682387*cos(\t r)+1.0*4.56314482682387*sin(\t r)});
\draw [shift={(1.3,3.44)}] plot[domain=4.045167008396303:6.126532696165255,variable=\t]({1.0*0.5836246013319945*cos(\t r)+-0.0*0.5836246013319945*sin(\t r)},{0.0*0.5836246013319945*cos(\t r)+1.0*0.5836246013319945*sin(\t r)});
\draw [shift={(5.02,2.26)}] plot[domain=2.751951987604005:4.636203588561976,variable=\t]({1.0*0.5768402588089288*cos(\t r)+-0.0*0.5768402588089288*sin(\t r)},{0.0*0.5768402588089288*cos(\t r)+1.0*0.5768402588089288*sin(\t r)});
\draw [shift={(-0.9454545454545455,0.28)}] plot[domain=-1.1051232841866643:1.0357995100643258,variable=\t]({1.0*0.5858240850655925*cos(\t r)+-0.0*0.5858240850655925*sin(\t r)},{0.0*0.5858240850655925*cos(\t r)+1.0*0.5858240850655925*sin(\t r)});
\draw [shift={(1.3979968955936477,-2.8856241923328327)}] plot[domain=0.3137833925528651:2.2851622003421923,variable=\t]({1.0*0.572502101931658*cos(\t r)+-0.0*0.572502101931658*sin(\t r)},{0.0*0.572502101931658*cos(\t r)+1.0*0.572502101931658*sin(\t r)});
\draw [shift={(5.08,-1.64)}] plot[domain=1.635141086564492:3.4626577398431797,variable=\t]({1.0*0.5837140887074302*cos(\t r)+-0.0*0.5837140887074302*sin(\t r)},{0.0*0.5837140887074302*cos(\t r)+1.0*0.5837140887074302*sin(\t r)});
\draw [shift={(10.709116279069779,3.5750951374207185)}] plot[domain=4.0451670083963425:6.126532696165259,variable=\t]({1.0*0.5836246013319126*cos(\t r)+-0.0*0.5836246013319126*sin(\t r)},{0.0*0.5836246013319126*cos(\t r)+1.0*0.5836246013319126*sin(\t r)});
\draw [shift={(14.429116279069776,2.395095137420718)}] plot[domain=2.7519519876040306:4.636203588561981,variable=\t]({1.0*0.5768402588087999*cos(\t r)+-0.0*0.5768402588087999*sin(\t r)},{0.0*0.5768402588087999*cos(\t r)+1.0*0.5768402588087999*sin(\t r)});
\draw [shift={(8.463661733615233,0.415095137420719)}] plot[domain=-1.1051232841866616:1.0357995100643058,variable=\t]({1.0*0.585824085065505*cos(\t r)+-0.0*0.585824085065505*sin(\t r)},{0.0*0.585824085065505*cos(\t r)+1.0*0.585824085065505*sin(\t r)});
\draw [shift={(10.807113174663426,-2.750529054912114)}] plot[domain=0.31378339255287513:2.2851622003421914,variable=\t]({1.0*0.5725021019316375*cos(\t r)+-0.0*0.5725021019316375*sin(\t r)},{0.0*0.5725021019316375*cos(\t r)+1.0*0.5725021019316375*sin(\t r)});
\draw [shift={(14.489116279069778,-1.5049048625792825)}] plot[domain=1.6351410865644935:3.462657739843177,variable=\t]({1.0*0.5837140887074158*cos(\t r)+-0.0*0.5837140887074158*sin(\t r)},{0.0*0.5837140887074158*cos(\t r)+1.0*0.5837140887074158*sin(\t r)});
\draw (11.30493023255815,4.696744186046489) node[anchor=north west] {$\delta_1$};
\draw (13.453767441860478,3.980465116279046) node[anchor=north west] {$\delta_{10}$};
\draw (9.156093023255822,4.000930232558115) node[anchor=north west] {$\delta_2$};
\draw (7.866790697674427,2.2613953488371825) node[anchor=north west] {$\delta_3$};
\draw (14.763534883720943,2.2613953488371825) node[anchor=north west] {$\delta_9$};
\draw [shift={(7.334697674418612,0.13302325581394964)},color=qqqqff]  plot[domain=5.7046423257868035:6.233226911457644,variable=\t]({1.0*4.185047977652131*cos(\t r)+-0.0*4.185047977652131*sin(\t r)},{0.0*4.185047977652131*cos(\t r)+1.0*4.185047977652131*sin(\t r)});
\draw (7.887255813953496,-0.3581395348837518) node[anchor=north west] {$\delta_4$};
\draw (9.156093023255822,-2.0567441860465454) node[anchor=north west] {$\delta_5$};
\draw (11.36632558139536,-2.773023255813988) node[anchor=north west] {$\delta_6$};
\draw (13.412837209302337,-2.0567441860465454) node[anchor=north west] {$\delta_7$};
\draw (14.763534883720943,-0.25581395348840275) node[anchor=north west] {$\delta_8$};
\draw [shift={(10.36353488372094,-3.3665116279069864)},color=qqqqff]  plot[domain=0.5499046658765923:1.082918555788646,variable=\t]({1.0*4.213100094455765*cos(\t r)+-0.0*4.213100094455765*sin(\t r)},{0.0*4.213100094455765*cos(\t r)+1.0*4.213100094455765*sin(\t r)});
\draw [shift={(4.612837209302331,3.4893023255813964)},dash pattern=on 3pt off 3pt,color=qqqqff]  plot[domain=3.5693505226600895:4.626183406708911,variable=\t]({1.0*1.406737279103209*cos(\t r)+-0.0*1.406737279103209*sin(\t r)},{0.0*1.406737279103209*cos(\t r)+1.0*1.406737279103209*sin(\t r)});
\draw [shift={(5.165395348837215,1.32)},color=qqqqff]  plot[domain=2.311180818955206:4.5299169583097925,variable=\t]({1.0*1.0270771393868634*cos(\t r)+-0.0*1.0270771393868634*sin(\t r)},{0.0*1.0270771393868634*cos(\t r)+1.0*1.0270771393868634*sin(\t r)});
\draw [shift={(0.06958139534883942,1.974883720930231)},color=qqqqff]  plot[domain=-0.650792497994571:0.26840468519180477,variable=\t]({1.0*3.406299995377415*cos(\t r)+-0.0*3.406299995377415*sin(\t r)},{0.0*3.406299995377415*cos(\t r)+1.0*3.406299995377415*sin(\t r)});
\draw [shift={(4.612837209302331,-4.737674418604663)},dash pattern=on 3pt off 3pt,color=qqqqff]  plot[domain=1.4946300414745832:1.924366334844976,variable=\t]({1.0*5.049694767780125*cos(\t r)+-0.0*5.049694767780125*sin(\t r)},{0.0*5.049694767780125*cos(\t r)+1.0*5.049694767780125*sin(\t r)});
\draw [color=qqqqff](3.4258604651162834,2.322790697674392) node[anchor=north west] {$\sigma_9$};
\draw [shift={(13.78120930232559,2.834418604651163)},color=qqqqff]  plot[domain=3.0804999852062087:3.8393041618577417,variable=\t]({1.0*2.921287306932653*cos(\t r)+-0.0*2.921287306932653*sin(\t r)},{0.0*2.921287306932653*cos(\t r)+1.0*2.921287306932653*sin(\t r)});
\draw [color=qqqqff](10.036093023255823,2.670697674418579) node[anchor=north west] {$\alpha_1$};
\draw [shift={(7.621209302325588,0.7879069767441826)},dash pattern=on 3pt off 3pt,color=qqqqff]  plot[domain=0.04377710434075519:0.5947592574833532,variable=\t]({1.0*3.92344441104614*cos(\t r)+-0.0*3.92344441104614*sin(\t r)},{0.0*3.92344441104614*cos(\t r)+1.0*3.92344441104614*sin(\t r)});
\draw [shift={(12.205395348837218,3.6120930232558153)},color=qqqqff]  plot[domain=3.6617394869386026:4.3924146230544325,variable=\t]({1.0*3.015895603972884*cos(\t r)+-0.0*3.015895603972884*sin(\t r)},{0.0*3.015895603972884*cos(\t r)+1.0*3.015895603972884*sin(\t r)});
\draw [color=qqqqff](9.217488372093031,1.6474418604650887) node[anchor=north west] {$\alpha_2$};
\draw [shift={(7.37562790697675,-2.4251162790697762)},dash pattern=on 3pt off 3pt,color=qqqqff]  plot[domain=0.6806246181922337:1.1112809256795435,variable=\t]({1.0*5.0310407852150005*cos(\t r)+-0.0*5.0310407852150005*sin(\t r)},{0.0*5.0310407852150005*cos(\t r)+1.0*5.0310407852150005*sin(\t r)});
\draw [color=qqqqff](9.176558139534892,0.20674418604648184) node[anchor=north west] {$\alpha_3$};
\draw [shift={(10.343069767441868,3.3665116279069776)},color=qqqqff]  plot[domain=4.301224528581729:4.9786410295356145,variable=\t]({1.0*3.2371135883223534*cos(\t r)+-0.0*3.2371135883223534*sin(\t r)},{0.0*3.2371135883223534*cos(\t r)+1.0*3.2371135883223534*sin(\t r)});
\draw [shift={(9.892837209302334,-3.7962790697674524)},dash pattern=on 3pt off 3pt,color=qqqqff]  plot[domain=1.2522228664100474:1.7684504590545014,variable=\t]({1.0*4.261523540473698*cos(\t r)+-0.0*4.261523540473698*sin(\t r)},{0.0*4.261523540473698*cos(\t r)+1.0*4.261523540473698*sin(\t r)});
\draw [shift={(12.86027906976745,-3.6939534883721037)},dash pattern=on 3pt off 3pt,color=qqqqff]  plot[domain=1.9585902729155509:2.478261159213885,variable=\t]({1.0*4.082343366303847*cos(\t r)+-0.0*4.082343366303847*sin(\t r)},{0.0*4.082343366303847*cos(\t r)+1.0*4.082343366303847*sin(\t r)});
\draw [shift={(7.948651162790704,2.793488372093023)},color=qqqqff]  plot[domain=5.116882346607232:5.601151878005087,variable=\t]({1.0*4.31701179377841*cos(\t r)+-0.0*4.31701179377841*sin(\t r)},{0.0*4.31701179377841*cos(\t r)+1.0*4.31701179377841*sin(\t r)});
\draw [color=qqqqff](10.154232558139545,-0.8279069767442176) node[anchor=north west] {$\alpha_4$};
\draw [shift={(18.46772093023257,5.822325581395326)}] plot[domain=3.587636900710662:4.048912726310894,variable=\t]({1.0*6.4148453584789635*cos(\t r)+-0.0*6.4148453584789635*sin(\t r)},{0.0*6.4148453584789635*cos(\t r)+1.0*6.4148453584789635*sin(\t r)});
\draw [shift={(7.334697674418611,-3.2027906976744562)},dash pattern=on 3pt off 3pt]  plot[domain=0.5056632852051648:0.8576705365300594,variable=\t]({1.0*8.20865417805702*cos(\t r)+-0.0*8.20865417805702*sin(\t r)},{0.0*8.20865417805702*cos(\t r)+1.0*8.20865417805702*sin(\t r)});
\draw (12.30772093023257,2.670697674418579) node[anchor=north west] {$\gamma_9$};
\draw [shift={(14.497488372093036,-0.5013953488372404)},color=qqqqff]  plot[domain=1.791260177262919:2.6155262345930295,variable=\t]({1.0*2.7336200285400554*cos(\t r)+-0.0*2.7336200285400554*sin(\t r)},{0.0*2.7336200285400554*cos(\t r)+1.0*2.7336200285400554*sin(\t r)});
\draw [color=qqqqff](12.962604651162803,1.5269767441860188) node[anchor=north west] {$\alpha_9$};
\draw [shift={(11.018418604651172,4.226046511627883)},dash pattern=on 3pt off 3pt,color=qqqqff]  plot[domain=5.0340744451509805:5.662120825452189,variable=\t]({1.0*3.532780049696334*cos(\t r)+-0.0*3.532780049696334*sin(\t r)},{0.0*3.532780049696334*cos(\t r)+1.0*3.532780049696334*sin(\t r)});
\end{tikzpicture}
